The Taurus Spitzer Survey: New Candidate Taurus Members Selected Using Sensitive Mid-Infrared Photometry

We report on the properties of pre-main-sequence objects in the Taurus molecular clouds as observed in 7 mid- and far-infrared bands with the Spitzer Space Telescope. There are 215 previously-identified members of the Taurus star-forming region in our ~44 square degree map; these members exhibit a range of Spitzer colors that we take to define young stars still surrounded by circumstellar dust (noting that ~20% of the bonafide Taurus members exhibit no detectable dust excesses). We looked for new objects in the survey field with similar Spitzer properties, aided by extensive optical, X-ray, and ultraviolet imaging, and found 148 candidate new members of Taurus. We have obtained follow-up spectroscopy for about half the candidate sample, thus far confirming 34 new members, 3 probable new members, and 10 possible new members, an increase of 15-20% in Taurus members. Of the objects for which we have spectroscopy, 7 are now confirmed extragalactic objects, and one is a background Be star. The remaining 93 candidate objects await additional analysis and/or data to be confirmed or rejected as Taurus members. Most of the new members are Class II M stars and are located along the same cloud filaments as the previously-identified Taurus members. Among non-members with Spitzer colors similar to young, dusty stars are evolved Be stars, planetary nebulae, carbon stars, galaxies, and AGN.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrrrrrrl}
\tablecaption{Spitzer measurements for sample of previously identified Taurus members\tablenotemark{a}\label{tab:knownyso}}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{SST Tau name} & \colhead{common name} & \colhead{[3.6]} &
\colhead{[4.5]} & \colhead{[5.8]} 
&\colhead{[8]} & \colhead{[24]} & \colhead{[70]} & \colhead{[160]} & 
\colhead{ident.\ in} & \colhead{ident.\ in} & 
\colhead{ident.\ in} & \colhead{ident.\ in} & 
\colhead{ident.\ in}  & \colhead{notes}
\\
\colhead{ } & \colhead{} & \colhead{(mag)} & \colhead{(mag)} &
\colhead{(mag)} 
&\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &
\colhead{24/70} & \colhead{\ks/24} & 
\colhead{8/24}  & \colhead{4.5/8} & 
\colhead{IRAC} 
\\
\colhead{ } & \colhead{} & \colhead{} & \colhead{} &
\colhead{} 
&\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{CMD} & \colhead{CMD} & 
\colhead{CMD}  & \colhead{CMD} & 
\colhead{CCD} 
}
\startdata
   041314.1+281910&                   LkCa 1&       8.54$\pm$       0.05&       8.50$\pm$       0.05&       8.41$\pm$       0.05&       8.43$\pm$       0.05&       8.28$\pm$       0.08&$>$       1.30             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   041327.2+281624&                   Anon 1&       7.23$\pm$       0.05&       7.24$\pm$       0.05&       7.17$\pm$       0.05&       7.08$\pm$       0.05&       6.95$\pm$       0.05&$>$       1.27             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   041353.2+281123&         IRAS04108+2803 A&       9.02$\pm$       0.05&       8.37$\pm$       0.05&       7.67$\pm$       0.05&       6.57$\pm$       0.05&       3.44$\pm$       0.04&$>$       0.19             &$>$      -2.05             &    \ldots&       yes&       yes&       yes&       yes &  b \\
   041354.7+281132&         IRAS04108+2803 B&       9.38$\pm$       0.05&       8.03$\pm$       0.05&       6.96$\pm$       0.05&       5.78$\pm$       0.05&       1.38$\pm$       0.04&      -1.84$\pm$       0.22&$>$      -1.94             &       yes&       yes&       yes&       yes&       yes &  b \\
   041357.3+291819&           IRAS04108+2910&       7.48$\pm$       0.05&       6.84$\pm$       0.05&       6.26$\pm$       0.05&       5.54$\pm$       0.05&       3.13$\pm$       0.04&       1.15$\pm$       0.22&$>$      -3.39             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041411.8+281153&        J04141188+2811535&      10.93$\pm$       0.06&      10.40$\pm$       0.05&      10.12$\pm$       0.07&       8.99$\pm$       0.06&       5.76$\pm$       0.01&$>$       1.03             &     \nodata               &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   041412.2+280837&          IRAS04111+2800G&      13.19$\pm$       0.06&      11.90$\pm$       0.06&      11.19$\pm$       0.06&      10.39$\pm$       0.06&       3.47$\pm$       0.04&      -0.33$\pm$       0.22&     \nodata               &       yes&    \ldots&yes--faint&yes--faint&       yes & \nodata \\
   041412.9+281212&             V773 Tau ABC&$<$       6.62             &$<$       6.10             &       5.13$\pm$       0.05&       4.38$\pm$       0.05&       1.69$\pm$       0.04&       0.27$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   041413.5+281249&                   FM Tau&       8.09$\pm$       0.05&       7.67$\pm$       0.05&       7.36$\pm$       0.05&       6.42$\pm$       0.05&       2.92$\pm$       0.04&       1.07$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041414.5+282758&                   FN Tau&       7.59$\pm$       0.05&       7.17$\pm$       0.05&       6.71$\pm$       0.05&       5.75$\pm$       0.05&       2.03$\pm$       0.04&      -0.25$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041417.0+281057&                   CW Tau&$<$       6.62             &$<$       6.10             &       5.08$\pm$       0.05&       4.51$\pm$       0.05&       1.75$\pm$       0.04&      -0.42$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   041417.6+280609&                   CIDA-1&       8.67$\pm$       0.05&       8.13$\pm$       0.05&       7.59$\pm$       0.05&       6.71$\pm$       0.05&       3.53$\pm$       0.04&       1.28$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041426.2+280603&         IRAS04113+2758 A&$<$       6.62             &$<$       6.10             &       4.63$\pm$       0.05&       3.79$\pm$       0.05&$<$       0.45             &      -2.54$\pm$       0.22&      -4.35$\pm$       0.34&    \ldots&    \ldots&    \ldots&    \ldots&    \ldots &  f \\
   041430.5+280514&                    MHO-3&       7.22$\pm$       0.05&       6.49$\pm$       0.05&       5.75$\pm$       0.05&       4.53$\pm$       0.05&$<$       0.45             &      -1.06$\pm$       0.22&      -4.15$\pm$       0.34&    \ldots&    \ldots&    \ldots&       yes&       yes & \nodata \\
   041447.3+264626&                   FP Tau&       8.11$\pm$       0.05&       7.86$\pm$       0.05&       7.60$\pm$       0.05&       7.27$\pm$       0.05&       4.25$\pm$       0.04&       1.22$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041447.8+264811&                   CX Tau&       8.48$\pm$       0.05&       8.13$\pm$       0.05&       7.68$\pm$       0.05&       6.63$\pm$       0.05&       3.35$\pm$       0.04&       1.23$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041447.9+275234&                LkCa 3 AB&       7.28$\pm$       0.05&       7.33$\pm$       0.05&       7.27$\pm$       0.05&       7.23$\pm$       0.05&       7.07$\pm$       0.05&$>$       1.17             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   041449.2+281230&                FO Tau AB&       7.53$\pm$       0.05&       7.17$\pm$       0.05&       6.72$\pm$       0.05&       5.92$\pm$       0.05&       2.83$\pm$       0.04&       0.79$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041505.1+280846&                   CIDA-2&       8.90$\pm$       0.05&       8.79$\pm$       0.05&       8.71$\pm$       0.05&       8.68$\pm$       0.05&       8.45$\pm$       0.11&$>$       1.31             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   041514.7+280009&                   KPNO-1&      13.23$\pm$       0.13&      12.72$\pm$       0.22&      12.94$\pm$       0.09&      12.81$\pm$       0.10&$>$      10.61             &$>$       0.90             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   041524.0+291043&        J04152409+2910434&      11.86$\pm$       0.05&      11.79$\pm$       0.05&      11.66$\pm$       0.06&      11.48$\pm$       0.06&$>$      10.06             &$>$       1.14             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   041612.1+275638&        J04161210+2756385&       9.38$\pm$       0.05&       9.04$\pm$       0.05&       8.71$\pm$       0.05&       8.30$\pm$       0.05&       5.37$\pm$       0.04&       1.55$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041618.8+275215&        J04161885+2752155&      10.88$\pm$       0.05&      10.78$\pm$       0.05&      10.67$\pm$       0.06&      10.68$\pm$       0.06&$>$       9.95             &$>$       1.26             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   041628.1+280735&                   LkCa 4&       8.18$\pm$       0.05&       8.17$\pm$       0.05&       8.04$\pm$       0.05&       8.05$\pm$       0.05&       7.94$\pm$       0.07&$>$       1.20             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   041639.1+285849&        J04163911+2858491&      10.50$\pm$       0.05&      10.14$\pm$       0.05&       9.86$\pm$       0.05&       9.41$\pm$       0.05&       7.22$\pm$       0.05&$>$       1.24             &     \nodata               &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   041733.7+282046&                   CY Tau&       7.87$\pm$       0.05&       7.53$\pm$       0.05&       7.27$\pm$       0.05&       6.72$\pm$       0.05&       4.42$\pm$       0.04&       1.87$\pm$       0.22&$>$      -1.41             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041738.9+283300&                   LkCa 5&       8.93$\pm$       0.05&     \nodata               &       8.80$\pm$       0.05&     \nodata               &       8.66$\pm$       0.09&$>$       1.61             &     \nodata               &    \ldots&        no&    \ldots&    \ldots&    \ldots & \nodata \\
   041749.5+281331&                  KPNO-10&      10.82$\pm$       0.05&      10.36$\pm$       0.05&       9.81$\pm$       0.05&       8.89$\pm$       0.05&       5.96$\pm$       0.04&       1.92$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041749.6+282936&             V410 X-ray 1&       8.41$\pm$       0.05&       7.85$\pm$       0.05&       7.42$\pm$       0.05&       6.47$\pm$       0.05&       3.78$\pm$       0.04&       2.95$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041807.9+282603&             V410 X-ray 3&      10.04$\pm$       0.05&       9.94$\pm$       0.05&       9.90$\pm$       0.06&       9.80$\pm$       0.05&       9.27$\pm$       0.21&$>$       1.79             &     \nodata               &    \ldots&       yes&yes--faint&        no&        no & \nodata \\
   041817.1+282841&             V410 Anon 13&      10.23$\pm$       0.05&       9.94$\pm$       0.05&       9.49$\pm$       0.05&       8.81$\pm$       0.05&       6.04$\pm$       0.04&     \nodata               &$>$      -0.57             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   041822.3+282437&             V410 Anon 24&       9.84$\pm$       0.05&       9.54$\pm$       0.05&       9.34$\pm$       0.05&       9.38$\pm$       0.05&       9.29$\pm$       0.10&$>$       1.60             &$>$       1.50             &    \ldots&       yes&        no&        no&        no & \nodata \\
   041829.0+282619&             V410 Anon 25&       8.87$\pm$       0.05&       8.64$\pm$       0.05&       8.46$\pm$       0.05&       8.39$\pm$       0.05&       8.15$\pm$       0.08&$>$       1.67             &$>$       0.12             &    \ldots&       yes&        no&        no&        no & \nodata \\
   041830.3+274320&                  KPNO-11&      10.71$\pm$       0.05&      10.59$\pm$       0.05&      10.60$\pm$       0.06&      10.50$\pm$       0.06&$>$      10.01             &$>$       1.46             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   041831.1+282716&             V410 Tau ABC&       7.36$\pm$       0.05&       7.34$\pm$       0.05&       7.34$\pm$       0.05&       7.25$\pm$       0.05&       7.14$\pm$       0.06&$>$       1.65             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   041831.1+281629&                DD Tau AB&$<$       6.62             &$<$       6.10             &       5.29$\pm$       0.05&       4.48$\pm$       0.05&       1.75$\pm$       0.04&      -0.04$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   041831.5+281658&                CZ Tau AB&       8.46$\pm$       0.05&       7.63$\pm$       0.05&       6.62$\pm$       0.05&       5.00$\pm$       0.05&       1.96$\pm$       0.04&       1.45$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041832.0+283115&           IRAS04154+2823&       7.57$\pm$       0.05&       7.07$\pm$       0.05&       6.12$\pm$       0.05&       5.52$\pm$       0.05&       1.91$\pm$       0.04&      -0.38$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041834.4+283030&             V410 X-ray 2&       8.35$\pm$       0.05&       8.09$\pm$       0.05&       7.80$\pm$       0.05&       7.55$\pm$       0.05&       3.41$\pm$       0.04&       0.31$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&        no & \nodata \\
   041840.2+282424&             V410 X-ray 4&       8.91$\pm$       0.05&       8.64$\pm$       0.05&       8.44$\pm$       0.05&       8.43$\pm$       0.05&       8.09$\pm$       0.08&$>$       1.60             &$>$      -2.59             &    \ldots&       yes&        no&        no&        no & \nodata \\
   041840.6+281915&                 V892 Tau&$<$       6.62             &$<$       6.10             &       3.61$\pm$       0.05&$<$       3.52             &$<$       0.45             &$<$      -2.30             &$<$      -4.90             &    \ldots&    \ldots&    \ldots&    \ldots&    \ldots &  c d \\
   041841.3+282725&                      LR1&       9.50$\pm$       0.05&       8.92$\pm$       0.05&       8.44$\pm$       0.05&       7.95$\pm$       0.05&       4.65$\pm$       0.04&       0.38$\pm$       0.22&$>$      -0.29             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041842.5+281849&             V410 X-ray 7&       8.73$\pm$       0.05&       8.61$\pm$       0.05&       8.35$\pm$       0.05&       8.09$\pm$       0.07&       5.15$\pm$       0.01&$>$      -0.30             &$>$      -2.88             &    \ldots&       yes&       yes&       yes&        no & \nodata \\
   041845.0+282052&             V410 Anon 20&      11.01$\pm$       0.05&      10.74$\pm$       0.05&      10.55$\pm$       0.06&      10.57$\pm$       0.06&$>$      10.20             &$>$       0.49             &$>$      -3.20             &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   041847.0+282007&                 Hubble 4&       7.09$\pm$       0.05&       7.04$\pm$       0.05&       6.95$\pm$       0.05&       6.96$\pm$       0.05&       6.78$\pm$       0.01&$>$       0.18             &$>$      -4.19             &    \ldots&        no&        no&        no&        no & \nodata \\
   041851.1+281433&                   KPNO-2&      12.25$\pm$       0.05&      12.11$\pm$       0.06&      12.02$\pm$       0.06&      11.84$\pm$       0.07&$>$       9.59             &$>$       1.59             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   041851.4+282026&               CoKu Tau/1&      10.22$\pm$       0.05&       9.02$\pm$       0.05&       7.72$\pm$       0.05&       5.87$\pm$       0.05&       1.07$\pm$       0.04&      -0.98$\pm$       0.22&$<$      -2.55             &       yes&       yes&       yes&       yes&       yes &  c \\
   041858.1+281223&           IRAS04158+2805&       9.23$\pm$       0.05&       8.54$\pm$       0.05&       7.85$\pm$       0.06&       6.84$\pm$       0.05&       2.73$\pm$       0.04&      -0.07$\pm$       0.22&      -2.51$\pm$       0.22&       yes&       yes&       yes&       yes&       yes & \nodata \\
   041901.1+281942&             V410 X-ray 6&       8.76$\pm$       0.05&       8.67$\pm$       0.05&       8.54$\pm$       0.05&       8.26$\pm$       0.05&       3.82$\pm$       0.04&       0.69$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&        no & \nodata \\
   041901.2+280248&                  KPNO-12&      13.97$\pm$       0.06&      13.61$\pm$       0.06&      13.23$\pm$       0.08&      12.75$\pm$       0.08&$>$      10.13             &$>$       1.74             &$>$      -0.54             &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   041901.9+282233&        V410 Tau X-ray 5a&       9.64$\pm$       0.05&       9.55$\pm$       0.05&       9.43$\pm$       0.05&       9.39$\pm$       0.05&       8.88$\pm$       0.12&$>$       1.59             &$>$      -1.28             &    \ldots&       yes&       yes&        no&        no & \nodata \\
   041912.8+282933&                FQ Tau AB&       8.78$\pm$       0.05&       8.42$\pm$       0.05&       8.12$\pm$       0.05&       7.41$\pm$       0.05&       4.85$\pm$       0.04&       2.16$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041915.8+290626&                   BP Tau&       7.27$\pm$       0.05&       6.90$\pm$       0.05&       6.65$\pm$       0.05&       5.71$\pm$       0.05&       2.52$\pm$       0.04&       0.71$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041926.2+282614&                 V819 Tau&       8.20$\pm$       0.05&       8.29$\pm$       0.05&       8.11$\pm$       0.05&       8.06$\pm$       0.05&       6.29$\pm$       0.05&     \nodata               &     \nodata               &    \ldots&       yes&       yes&        no&        no & \nodata \\
   041935.4+282721&                   FR Tau&       9.42$\pm$       0.05&       8.93$\pm$       0.05&       8.25$\pm$       0.05&       7.27$\pm$       0.05&       4.84$\pm$       0.04&       3.14$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041941.2+274948&                LkCa 7 AB&       8.11$\pm$       0.05&       8.11$\pm$       0.05&       8.04$\pm$       0.05&       7.99$\pm$       0.05&       7.75$\pm$       0.06&$>$       1.94             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   041942.5+271336&           IRAS04166+2706&      12.84$\pm$       0.06&      11.32$\pm$       0.05&      10.49$\pm$       0.06&       9.75$\pm$       0.06&       2.93$\pm$       0.04&      -1.92$\pm$       0.22&      -4.53$\pm$       0.34&       yes&    \ldots&yes--faint&yes--faint&       yes & \nodata \\
   041958.4+270957&           IRAS04169+2702&       8.41$\pm$       0.05&       7.15$\pm$       0.05&       6.29$\pm$       0.05&       5.33$\pm$       0.05&       0.66$\pm$       0.04&$<$      -2.30             &      -5.40$\pm$       0.34&    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   042025.5+270035&        J04202555+2700355&      10.99$\pm$       0.05&      10.77$\pm$       0.05&      10.44$\pm$       0.06&       9.74$\pm$       0.05&       6.13$\pm$       0.04&       2.49$\pm$       0.22&     \nodata               &       yes&       yes&yes--faint&       yes&       yes & \nodata \\
   042039.1+271731&  2MASS J04203918+2717317&       9.42$\pm$       0.05&       9.39$\pm$       0.05&       9.35$\pm$       0.05&       9.29$\pm$       0.05&       8.83$\pm$       0.10&$>$       1.50             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   042107.9+270220&                  CFHT-19&       7.54$\pm$       0.05&       6.66$\pm$       0.05&       6.01$\pm$       0.05&       5.10$\pm$       0.05&       1.61$\pm$       0.04&      -1.18$\pm$       0.22&$<$      -3.27             &       yes&       yes&       yes&       yes&       yes &  c \\
   042110.3+270137&          IRAS04181+2654B&       9.03$\pm$       0.05&       8.24$\pm$       0.05&       7.60$\pm$       0.05&       6.70$\pm$       0.05&       2.69$\pm$       0.04&      -0.47$\pm$       0.22&$<$      -3.97             &       yes&       yes&       yes&       yes&       yes &  b c \\
   042111.4+270109&          IRAS04181+2654A&       8.60$\pm$       0.05&       7.56$\pm$       0.05&       6.71$\pm$       0.05&       5.71$\pm$       0.05&       1.64$\pm$       0.04&      -1.04$\pm$       0.22&      -4.21$\pm$       0.34&       yes&       yes&       yes&       yes&       yes &  b \\
   042134.5+270138&        J04213459+2701388&       9.86$\pm$       0.05&       9.65$\pm$       0.05&       9.35$\pm$       0.05&       8.98$\pm$       0.05&       7.18$\pm$       0.05&$>$       1.64             &     \nodata               &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   042146.3+265929&                  CFHT-10&      11.54$\pm$       0.05&      11.32$\pm$       0.05&      11.05$\pm$       0.06&      10.45$\pm$       0.06&       7.26$\pm$       0.05&$>$       1.45             &     \nodata               &    \ldots&       yes&        no&yes--faint&       yes & \nodata \\
   042154.5+265231&        J04215450+2652315&      13.22$\pm$       0.06&      13.12$\pm$       0.06&      12.90$\pm$       0.07&      12.80$\pm$       0.08&      10.50$\pm$       0.22&$>$       1.66             &     \nodata               &    \ldots&yes--faint&        no&        no&        no & \nodata \\
   042155.6+275506&                   DE Tau&       7.07$\pm$       0.05&       6.73$\pm$       0.05&       6.40$\pm$       0.05&       5.78$\pm$       0.05&       2.58$\pm$       0.04&      -0.19$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042157.4+282635&                   RY Tau&$<$       6.62             &$<$       6.10             &       3.60$\pm$       0.05&$<$       3.52             &$<$       0.45             &$<$      -2.30             &      -4.24$\pm$       0.34&    \ldots&    \ldots&    \ldots&    \ldots&    \ldots & \nodata \\
   042158.8+281806&                 HD283572&       6.86$\pm$       0.05&       6.86$\pm$       0.05&       6.81$\pm$       0.05&       6.78$\pm$       0.05&       6.76$\pm$       0.05&$>$       1.24             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   042200.6+265732&                 FS Tau B&       9.66$\pm$       0.05&       8.40$\pm$       0.05&       7.23$\pm$       0.05&       5.95$\pm$       0.05&       1.58$\pm$       0.04&      -0.68$\pm$       0.22&$<$      -4.14             &       yes&       yes&       yes&       yes&       yes &  b c \\
   042202.1+265730&               FS Tau Aab&       6.75$\pm$       0.05&       6.30$\pm$       0.05&       5.81$\pm$       0.05&       4.99$\pm$       0.05&       1.33$\pm$       0.04&$>$       0.05             &     \nodata               &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   042203.1+282538&                  LkCa 21&       8.26$\pm$       0.05&       8.22$\pm$       0.05&       8.14$\pm$       0.05&       8.06$\pm$       0.05&       8.06$\pm$       0.09&$>$       1.23             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   042216.4+254911&                  CFHT-14&      11.48$\pm$       0.05&      11.34$\pm$       0.05&      11.28$\pm$       0.06&      11.23$\pm$       0.06&$>$       9.51             &$>$       1.16             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   042216.7+265457&                  CFHT-21&       7.77$\pm$       0.05&       7.26$\pm$       0.05&       6.85$\pm$       0.05&       6.30$\pm$       0.05&       3.29$\pm$       0.04&       1.18$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042224.0+264625&  2MASS J04222404+2646258&       9.52$\pm$       0.05&       9.40$\pm$       0.05&       9.34$\pm$       0.05&       9.33$\pm$       0.05&       9.07$\pm$       0.12&$>$       1.56             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   042307.7+280557&           IRAS04200+2759&       8.43$\pm$       0.05&       7.81$\pm$       0.05&       7.28$\pm$       0.05&       6.44$\pm$       0.05&       3.23$\pm$       0.04&       0.76$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042339.1+245614&                   FT Tau&       7.93$\pm$       0.05&       7.46$\pm$       0.05&       7.19$\pm$       0.05&       6.29$\pm$       0.05&       3.15$\pm$       0.04&       0.28$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042426.4+264950&                   CFHT-9&      11.16$\pm$       0.05&      10.88$\pm$       0.05&      10.51$\pm$       0.06&       9.83$\pm$       0.05&       6.78$\pm$       0.05&$>$       0.77             &     \nodata               &    \ldots&       yes&yes--faint&       yes&       yes & \nodata \\
   042444.5+261014&           IRAS04216+2603&       8.08$\pm$       0.05&       7.57$\pm$       0.05&       7.14$\pm$       0.05&       6.32$\pm$       0.05&       3.53$\pm$       0.04&       0.16$\pm$       0.22&      -2.47$\pm$       0.22&       yes&       yes&       yes&       yes&       yes & \nodata \\
   042445.0+270144&                  J1-4423&      10.21$\pm$       0.05&      10.15$\pm$       0.05&      10.06$\pm$       0.06&      10.11$\pm$       0.06&$>$       9.49             &$>$       1.05             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   042449.0+264310&                RXJ0424.8&       7.73$\pm$       0.05&       7.70$\pm$       0.05&       7.69$\pm$       0.05&       7.65$\pm$       0.05&       7.40$\pm$       0.06&$>$       1.02             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   042457.0+271156&                   IP Tau&       7.77$\pm$       0.05&       7.45$\pm$       0.05&       7.24$\pm$       0.05&       6.60$\pm$       0.05&       3.48$\pm$       0.04&       0.74$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042517.6+261750&               J1-4872 AB&       8.21$\pm$       0.05&       8.20$\pm$       0.05&       8.08$\pm$       0.05&       8.06$\pm$       0.05&       7.77$\pm$       0.07&$>$       1.10             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   042629.3+262413&                   KPNO-3&      11.41$\pm$       0.05&      10.99$\pm$       0.05&      10.49$\pm$       0.06&       9.72$\pm$       0.05&       6.86$\pm$       0.05&$>$       1.09             &     \nodata               &    \ldots&       yes&yes--faint&       yes&       yes & \nodata \\
   042630.5+244355&        J04263055+2443558&      12.57$\pm$       0.05&      12.21$\pm$       0.06&      11.76$\pm$       0.06&      11.08$\pm$       0.06&       8.87$\pm$       0.15&$>$       1.09             &     \nodata               &    \ldots&       yes&        no&        no&       yes & \nodata \\
   042653.5+260654&                FV Tau AB&$<$       6.62             &$<$       6.10             &       5.23$\pm$       0.05&       4.56$\pm$       0.05&       1.54$\pm$       0.04&      -0.45$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   042654.4+260651&              FV Tau/c AB&       8.01$\pm$       0.05&       7.58$\pm$       0.05&       7.05$\pm$       0.05&       6.29$\pm$       0.05&       3.88$\pm$       0.04&$>$       0.72             &$>$      -1.64             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   042656.2+244335&           IRAS04239+2436&       7.61$\pm$       0.05&       6.32$\pm$       0.05&       5.38$\pm$       0.05&       4.50$\pm$       0.05&$<$       0.45             &      -2.25$\pm$       0.22&      -4.63$\pm$       0.34&    \ldots&    \ldots&    \ldots&       yes&       yes & \nodata \\
   042657.3+260628&                  KPNO-13&       8.75$\pm$       0.05&       8.33$\pm$       0.05&       7.99$\pm$       0.06&       7.35$\pm$       0.05&       5.32$\pm$       0.04&$>$       0.93             &$>$      -2.25             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   042702.6+260530&                 DG Tau B&       8.77$\pm$       0.05&     \nodata               &       5.88$\pm$       0.05&       5.24$\pm$       0.05&       0.78$\pm$       0.04&      -2.24$\pm$       0.22&      -5.12$\pm$       0.34&       yes&       yes&       yes&    \ldots&    \ldots &  b \\
   042702.8+254222&                DF Tau AB&$<$       6.62             &$<$       6.10             &       5.08$\pm$       0.05&       4.50$\pm$       0.05&       2.19$\pm$       0.04&       0.70$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   042704.6+260616&                 DG Tau A&$<$       6.62             &$<$       6.10             &       4.67$\pm$       0.05&       3.55$\pm$       0.05&$<$       0.45             &$<$      -2.30             &$<$      -4.46             &    \ldots&    \ldots&    \ldots&    \ldots&    \ldots &  b c \\
   042727.9+261205&                   KPNO-4&      12.57$\pm$       0.05&      12.37$\pm$       0.06&      12.21$\pm$       0.06&      12.08$\pm$       0.06&      10.66$\pm$       0.28&$>$       1.05             &     \nodata               &    \ldots&       yes&        no&        no&        no & \nodata \\
   042745.3+235724&                  CFHT-15&      13.24$\pm$       0.06&      13.15$\pm$       0.06&      13.25$\pm$       0.07&      13.05$\pm$       0.10&$>$      10.55             &$>$       1.06             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   042757.3+261918&        IRAS04248+2612 AB&       9.83$\pm$       0.06&       9.10$\pm$       0.05&       8.28$\pm$       0.05&       7.10$\pm$       0.05&       2.27$\pm$       0.04&      -1.52$\pm$       0.22&      -4.39$\pm$       0.34&       yes&       yes&       yes&       yes&       yes & \nodata \\
   042838.9+265135&            LDN 1521F-IRS&      15.33$\pm$       0.08&      14.25$\pm$       0.07&      13.45$\pm$       0.10&      12.04$\pm$       0.07&       6.16$\pm$       0.04&       0.57$\pm$       0.22&      -4.28$\pm$       0.34&       yes&    \ldots&yes--faint&        no&        no & \nodata \\
   042842.6+271403&     J04284263+2714039 AB&       9.76$\pm$       0.05&       9.53$\pm$       0.05&       9.21$\pm$       0.05&       8.83$\pm$       0.05&       6.21$\pm$       0.05&$>$       0.88             &     \nodata               &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   042900.6+275503&        J04290068+2755033&      12.30$\pm$       0.05&      11.99$\pm$       0.05&      11.60$\pm$       0.06&      10.92$\pm$       0.06&       8.06$\pm$       0.07&$>$       0.88             &     \nodata               &    \ldots&       yes&        no&        no&       yes & \nodata \\
   042904.9+264907&           IRAS04260+2642&      10.08$\pm$       0.05&       9.40$\pm$       0.05&       8.83$\pm$       0.05&       8.07$\pm$       0.05&       3.60$\pm$       0.04&       0.06$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042920.7+263340&                   J1-507&       8.56$\pm$       0.05&       8.55$\pm$       0.05&       8.47$\pm$       0.05&       8.46$\pm$       0.05&       8.29$\pm$       0.10&$>$       1.04             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   042921.6+270125&           IRAS04263+2654&       8.06$\pm$       0.05&       7.67$\pm$       0.05&       7.31$\pm$       0.05&       6.69$\pm$       0.05&       3.41$\pm$       0.04&       1.11$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042923.7+243300&                GV Tau AB&$<$       6.62             &$<$       6.10             &$<$       3.49             &$<$       3.52             &$<$       0.45             &$<$      -2.30             &$<$      -1.49             &    \ldots&    \ldots&    \ldots&    \ldots&    \ldots &  c d \\
   042929.7+261653&               FW Tau ABC&       9.09$\pm$       0.05&       9.01$\pm$       0.05&       8.88$\pm$       0.05&       8.88$\pm$       0.05&       7.52$\pm$       0.06&$>$       1.07             &     \nodata               &    \ldots&       yes&       yes&        no&        no & \nodata \\
   042930.0+243955&           IRAS04264+2433&      10.21$\pm$       0.05&       9.43$\pm$       0.05&       8.60$\pm$       0.05&       6.72$\pm$       0.05&       1.12$\pm$       0.04&      -1.37$\pm$       0.22&$>$      -1.94             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042941.5+263258&                DH Tau AB&       7.63$\pm$       0.05&       7.33$\pm$       0.05&       7.20$\pm$       0.05&       6.86$\pm$       0.05&       3.37$\pm$       0.04&       0.82$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042942.4+263249&                DI Tau AB&       8.21$\pm$       0.05&       8.22$\pm$       0.05&       8.14$\pm$       0.05&       8.11$\pm$       0.05&     \nodata               &$>$       0.72             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   042945.6+263046&                   KPNO-5&      11.05$\pm$       0.05&      11.02$\pm$       0.05&      10.94$\pm$       0.06&      10.83$\pm$       0.06&$>$       9.71             &$>$       0.90             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   042951.5+260644&                   IQ Tau&       6.81$\pm$       0.05&       6.37$\pm$       0.05&       6.07$\pm$       0.05&       5.53$\pm$       0.05&       2.82$\pm$       0.04&       0.32$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042959.5+243307&                  CFHT-20&       9.02$\pm$       0.05&       8.55$\pm$       0.05&       8.32$\pm$       0.05&       7.84$\pm$       0.05&       4.91$\pm$       0.04&       2.06$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043007.2+260820&                   KPNO-6&      13.12$\pm$       0.06&      12.77$\pm$       0.06&      12.42$\pm$       0.06&      11.58$\pm$       0.06&       9.20$\pm$       0.19&$>$       1.01             &     \nodata               &    \ldots&yes--faint&        no&        no&       yes & \nodata \\
   043023.6+235912&                  CFHT-16&      13.23$\pm$       0.06&      13.15$\pm$       0.06&      13.04$\pm$       0.08&      12.99$\pm$       0.09&$>$      10.54             &$>$       1.00             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043029.6+242645&                FX Tau AB&       7.22$\pm$       0.05&       6.96$\pm$       0.05&       6.69$\pm$       0.05&       5.97$\pm$       0.05&       3.03$\pm$       0.04&       1.09$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043044.2+260124&                DK Tau AB&$<$       6.62             &$<$       6.10             &       5.52$\pm$       0.05&       4.78$\pm$       0.05&       1.85$\pm$       0.04&       0.08$\pm$       0.22&       0.57$\pm$       0.22&       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   043050.2+230008&           IRAS04278+2253&$<$       6.62             &$<$       6.10             &$<$       3.49             &$<$       3.52             &$<$       0.45             &      -1.87$\pm$       0.22&      -3.88$\pm$       0.34&    \ldots&    \ldots&    \ldots&    \ldots&    \ldots & \nodata \\
   043051.3+244222&                ZZ Tau AB&       8.08$\pm$       0.05&       7.90$\pm$       0.05&       7.61$\pm$       0.05&       6.94$\pm$       0.05&       4.53$\pm$       0.04&$>$       0.72             &$>$      -4.46             &    \ldots&       yes&       yes&       yes&       yes &  b \\
   043051.7+244147&               ZZ Tau IRS&       8.11$\pm$       0.05&       7.38$\pm$       0.05&       6.73$\pm$       0.05&       5.78$\pm$       0.05&       2.01$\pm$       0.04&      -0.99$\pm$       0.22&      -3.61$\pm$       0.22&       yes&       yes&       yes&       yes&       yes &  b \\
   043057.1+255639&                   KPNO-7&      12.62$\pm$       0.05&      12.28$\pm$       0.05&      11.99$\pm$       0.06&      11.25$\pm$       0.06&       8.62$\pm$       0.12&$>$       1.23             &     \nodata               &    \ldots&       yes&        no&        no&       yes & \nodata \\
   043114.4+271017&                     JH56&       8.72$\pm$       0.05&       8.75$\pm$       0.05&       8.66$\pm$       0.05&       8.60$\pm$       0.05&       6.76$\pm$       0.02&$>$       0.75             &     \nodata               &    \ldots&       yes&       yes&        no&        no & \nodata \\
   043119.0+233504&        J04311907+2335047&      11.66$\pm$       0.05&      11.53$\pm$       0.05&      11.56$\pm$       0.06&      11.46$\pm$       0.06&$>$      10.59             &$>$       0.86             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043123.8+241052&              V927 Tau AB&       8.52$\pm$       0.05&       8.47$\pm$       0.05&       8.38$\pm$       0.05&       8.38$\pm$       0.05&       8.19$\pm$       0.09&$>$       0.91             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043126.6+270318&                  CFHT-13&      12.90$\pm$       0.06&      12.75$\pm$       0.06&      12.72$\pm$       0.07&      12.70$\pm$       0.07&      10.72$\pm$       0.29&$>$       0.68             &     \nodata               &    \ldots&       yes&        no&        no&        no & \nodata \\
   043150.5+242418&                HK Tau AB&       7.71$\pm$       0.05&       7.35$\pm$       0.05&       7.10$\pm$       0.05&       6.58$\pm$       0.05&       2.31$\pm$       0.04&      -0.81$\pm$       0.22&      -3.02$\pm$       0.22&       yes&       yes&       yes&       yes&       yes & \nodata \\
   043158.4+254329&                   J1-665&       9.35$\pm$       0.05&       9.29$\pm$       0.05&       9.24$\pm$       0.05&       9.22$\pm$       0.05&       9.04$\pm$       0.17&$>$       1.08             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043203.2+252807&        J04320329+2528078&      10.30$\pm$       0.05&      10.20$\pm$       0.05&      10.13$\pm$       0.06&      10.09$\pm$       0.06&$>$       9.67             &$>$       1.03             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043215.4+242859&                 Haro6-13&$<$       6.62             &$<$       6.10             &       5.49$\pm$       0.05&       4.85$\pm$       0.05&       0.88$\pm$       0.04&      -1.43$\pm$       0.22&      -4.02$\pm$       0.34&       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   043217.8+242214&                CFHT-7 AB&       9.98$\pm$       0.05&       9.87$\pm$       0.05&       9.76$\pm$       0.05&       9.72$\pm$       0.05&       9.30$\pm$       0.28&$>$       0.86             &     \nodata               &    \ldots&       yes&        no&        no&        no & \nodata \\
   043218.8+242227&              V928 Tau AB&       7.86$\pm$       0.05&       7.82$\pm$       0.05&       7.72$\pm$       0.05&       7.64$\pm$       0.05&       7.54$\pm$       0.06&$>$       0.84             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043223.2+240301&        J04322329+2403013&      10.89$\pm$       0.05&      10.83$\pm$       0.05&      10.79$\pm$       0.06&      10.67$\pm$       0.06&$>$       9.82             &$>$       0.91             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043230.5+241957&                   FY Tau&       7.18$\pm$       0.05&       6.76$\pm$       0.05&       6.50$\pm$       0.05&       5.99$\pm$       0.05&       3.67$\pm$       0.04&     \nodata               &     \nodata               &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   043231.7+242002&                   FZ Tau&$<$       6.62             &$<$       6.10             &       5.27$\pm$       0.05&       4.58$\pm$       0.05&       2.06$\pm$       0.04&       0.31$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   043232.0+225726&           IRAS04295+2251&       8.63$\pm$       0.05&       7.72$\pm$       0.05&       6.83$\pm$       0.05&       5.32$\pm$       0.05&       1.40$\pm$       0.04&      -1.32$\pm$       0.22&      -3.93$\pm$       0.34&       yes&       yes&       yes&       yes&       yes & \nodata \\
   043243.0+255231&               UZ Tau Aab&$<$       6.62             &$<$       6.10             &       5.63$\pm$       0.05&       4.79$\pm$       0.05&       1.54$\pm$       0.04&      -0.69$\pm$       0.22&      -2.15$\pm$       0.22&       yes&       yes&       yes&    \ldots&    \ldots &  b \\
   043249.1+225302&                    JH112&       7.41$\pm$       0.05&       7.12$\pm$       0.05&       6.83$\pm$       0.05&       5.89$\pm$       0.05&       2.53$\pm$       0.04&       0.72$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043250.2+242211&                   CFHT-5&      10.46$\pm$       0.05&      10.27$\pm$       0.05&      10.09$\pm$       0.06&      10.07$\pm$       0.06&       9.56$\pm$       0.29&$>$       1.16             &$>$      -1.44             &    \ldots&       yes&        no&        no&        no & \nodata \\
   043301.9+242100&                    MHO-8&       9.32$\pm$       0.05&       9.21$\pm$       0.05&       9.14$\pm$       0.05&       9.09$\pm$       0.05&       8.92$\pm$       0.15&$>$       0.88             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043306.2+240933&                GH Tau AB&       7.08$\pm$       0.05&       6.77$\pm$       0.05&       6.50$\pm$       0.05&       6.03$\pm$       0.05&       3.17$\pm$       0.04&       0.43$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043306.6+240954&              V807 Tau AB&$<$       6.62             &       6.21$\pm$       0.05&       5.96$\pm$       0.05&       5.57$\pm$       0.05&       2.96$\pm$       0.04&       0.36$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&    \ldots & \nodata \\
   043307.8+261606&                  KPNO-14&       9.78$\pm$       0.05&       9.67$\pm$       0.06&       9.60$\pm$       0.05&       9.58$\pm$       0.05&       9.04$\pm$       0.12&$>$       1.44             &$>$      -1.91             &    \ldots&       yes&yes--faint&        no&        no & \nodata \\
   043309.4+224648&                  CFHT-12&      10.86$\pm$       0.05&      10.63$\pm$       0.05&      10.34$\pm$       0.06&       9.95$\pm$       0.06&       8.25$\pm$       0.07&$>$       1.16             &     \nodata               &    \ldots&       yes&yes--faint&       yes&       yes & \nodata \\
   043310.0+243343&                 V830 Tau&       8.41$\pm$       0.05&       8.41$\pm$       0.05&       8.37$\pm$       0.05&       8.32$\pm$       0.05&       8.14$\pm$       0.08&$>$       1.03             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043314.3+261423&           IRAS04301+2608&      12.05$\pm$       0.05&      11.72$\pm$       0.05&      11.29$\pm$       0.06&       9.54$\pm$       0.05&       3.28$\pm$       0.04&       1.12$\pm$       0.22&$>$      -0.95             &       yes&       yes&yes--faint&yes--faint&       yes & \nodata \\
   043316.5+225320&           IRAS04302+2247&      10.29$\pm$       0.05&       9.88$\pm$       0.05&       9.72$\pm$       0.05&       9.71$\pm$       0.06&       3.57$\pm$       0.04&      -1.88$\pm$       0.22&      -4.51$\pm$       0.34&       yes&       yes&yes--faint&        no&        no & \nodata \\
   043319.0+224634&           IRAS04303+2240&$<$       6.62             &$<$       6.10             &       4.77$\pm$       0.05&       3.73$\pm$       0.05&       1.43$\pm$       0.04&      -0.11$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   043334.0+242117&                   GI Tau&       6.87$\pm$       0.05&       6.31$\pm$       0.05&       5.79$\pm$       0.05&       5.12$\pm$       0.05&       2.15$\pm$       0.04&     \nodata               &     \nodata               &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   043334.5+242105&                   GK Tau&$<$       6.62             &$<$       6.10             &       5.79$\pm$       0.05&       5.14$\pm$       0.05&       1.70$\pm$       0.04&      -0.23$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   043336.7+260949&                IS Tau AB&       7.85$\pm$       0.05&       7.46$\pm$       0.05&       6.94$\pm$       0.05&       6.03$\pm$       0.05&       3.65$\pm$       0.04&       2.08$\pm$       0.22&$>$      -0.83             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043339.0+252038&                   DL Tau&       6.95$\pm$       0.05&       6.37$\pm$       0.05&       5.92$\pm$       0.05&       5.13$\pm$       0.05&       2.19$\pm$       0.04&      -0.25$\pm$       0.22&      -2.44$\pm$       0.22&       yes&       yes&       yes&       yes&       yes & \nodata \\
   043342.9+252647&        J04334291+2526470&      12.76$\pm$       0.06&      12.63$\pm$       0.06&      12.52$\pm$       0.07&      12.47$\pm$       0.07&$>$      11.05             &$>$       1.43             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043352.0+225030&                   CI Tau&       6.99$\pm$       0.05&       6.53$\pm$       0.05&       6.17$\pm$       0.05&       5.33$\pm$       0.05&       2.37$\pm$       0.04&      -0.80$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043352.5+225626&  2MASS J04335252+2256269&       8.79$\pm$       0.05&       8.71$\pm$       0.05&       8.63$\pm$       0.05&       8.60$\pm$       0.05&       8.32$\pm$       0.09&$>$       1.41             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043354.7+261327&                IT Tau AB&       7.35$\pm$       0.05&       6.98$\pm$       0.05&       6.63$\pm$       0.05&       6.05$\pm$       0.05&       3.53$\pm$       0.04&       0.83$\pm$       0.22&$>$      -1.28             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043410.9+225144&                    JH108&       9.30$\pm$       0.05&       9.27$\pm$       0.05&       9.19$\pm$       0.05&       9.17$\pm$       0.05&       8.88$\pm$       0.12&$>$       1.15             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043415.2+225030&                   CFHT-1&      11.23$\pm$       0.05&      11.10$\pm$       0.05&      10.98$\pm$       0.06&      11.02$\pm$       0.06&$>$       9.94             &$>$       1.00             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043439.2+250101&                 Wa Tau 1&       7.83$\pm$       0.05&       7.79$\pm$       0.05&       7.75$\pm$       0.05&       7.73$\pm$       0.05&       7.67$\pm$       0.07&$>$       0.85             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043455.4+242853&                   AA Tau&       7.29$\pm$       0.05&       6.84$\pm$       0.05&       6.44$\pm$       0.05&       5.65$\pm$       0.05&       2.81$\pm$       0.04&      -0.14$\pm$       0.22&      -2.47$\pm$       0.22&       yes&       yes&       yes&       yes&       yes & \nodata \\
   043508.5+231139&                  CFHT-11&      11.19$\pm$       0.05&      11.12$\pm$       0.05&      11.04$\pm$       0.06&      10.99$\pm$       0.06&      10.23$\pm$       0.20&$>$       0.37             &     \nodata               &    \ldots&       yes&        no&        no&        no & \nodata \\
   043520.2+223214&                   HO Tau&       8.90$\pm$       0.05&       8.52$\pm$       0.05&       8.38$\pm$       0.05&       7.73$\pm$       0.05&       4.85$\pm$       0.04&       2.43$\pm$       0.22&     \nodata               &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043520.8+225424&                FF Tau AB&       8.45$\pm$       0.05&       8.44$\pm$       0.05&       8.42$\pm$       0.05&       8.36$\pm$       0.05&       8.15$\pm$       0.09&$>$       1.26             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043527.3+241458&                   DN Tau&       7.47$\pm$       0.05&       7.16$\pm$       0.05&       6.78$\pm$       0.05&       6.03$\pm$       0.05&       3.04$\pm$       0.04&       0.44$\pm$       0.22&$>$       0.04             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043535.3+240819&         IRAS04325+2402 A&       9.93$\pm$       0.05&       9.28$\pm$       0.05&       9.06$\pm$       0.05&       8.54$\pm$       0.05&       1.43$\pm$       0.04&      -2.26$\pm$       0.22&      -5.07$\pm$       0.34&       yes&       yes&       yes&       yes&       yes & \nodata \\
   043540.9+241108&            CoKu Tau/3 AB&       7.43$\pm$       0.05&       6.95$\pm$       0.05&       6.48$\pm$       0.05&       5.64$\pm$       0.05&       3.31$\pm$       0.04&       1.33$\pm$       0.22&$>$      -2.14             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043541.8+223411&                   KPNO-8&      11.64$\pm$       0.05&      11.54$\pm$       0.05&      11.43$\pm$       0.06&      11.46$\pm$       0.06&$>$      10.71             &$>$       1.12             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043545.2+273713&        J04354526+2737130&      13.18$\pm$       0.06&      13.11$\pm$       0.06&      12.93$\pm$       0.07&      13.07$\pm$       0.11&$>$      10.62             &$>$       1.47             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043547.3+225021&                   HQ Tau&$<$       6.62             &$<$       6.10             &       5.61$\pm$       0.05&       4.47$\pm$       0.05&       1.65$\pm$       0.04&      -0.18$\pm$       0.22&     \nodata               &       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   043551.0+225240&                  KPNO-15&       9.79$\pm$       0.05&       9.72$\pm$       0.05&       9.66$\pm$       0.05&       9.65$\pm$       0.05&       9.71$\pm$       0.11&$>$       0.72             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043551.4+224911&                   KPNO-9&      13.63$\pm$       0.06&      13.52$\pm$       0.06&      13.70$\pm$       0.12&      13.41$\pm$       0.17&$>$      10.93             &$>$       0.86             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043552.0+225503&  2MASS J04355209+2255039&       9.56$\pm$       0.05&       9.52$\pm$       0.05&       9.39$\pm$       0.05&       9.35$\pm$       0.06&     \nodata               &$>$       0.50             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043552.7+225423&                HP Tau AB&$<$       6.62             &       6.20$\pm$       0.05&       5.65$\pm$       0.05&       4.88$\pm$       0.05&       1.49$\pm$       0.04&      -1.93$\pm$       0.22&      -4.48$\pm$       0.34&       yes&       yes&       yes&       yes&    \ldots & \nodata \\
   043552.8+225058&  2MASS J04355286+2250585&       9.46$\pm$       0.05&       9.36$\pm$       0.05&       9.28$\pm$       0.05&       9.29$\pm$       0.05&       9.10$\pm$       0.13&$>$       0.93             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   043553.4+225408&             HP Tau/G3 AB&       8.62$\pm$       0.05&       8.60$\pm$       0.05&       8.51$\pm$       0.05&       8.47$\pm$       0.06&     \nodata               &$>$      -0.03             &$>$      -2.19             &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043554.1+225413&                HP Tau/G2&       7.19$\pm$       0.05&       7.17$\pm$       0.05&       7.11$\pm$       0.05&       7.02$\pm$       0.05&     \nodata               &$>$      -0.03             &$>$      -2.35             &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043556.8+225436&             Haro 6-28 AB&       8.61$\pm$       0.05&       8.18$\pm$       0.05&       7.85$\pm$       0.05&       7.14$\pm$       0.05&       4.39$\pm$       0.04&$>$       0.70             &$>$      -2.24             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   043558.9+223835&  2MASS J04355892+2238353&       8.15$\pm$       0.05&       8.19$\pm$       0.05&       8.10$\pm$       0.05&       8.06$\pm$       0.05&     \nodata               &$>$       1.12             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043610.3+215936&        J04361030+2159364&      13.02$\pm$       0.06&      12.74$\pm$       0.06&      12.41$\pm$       0.06&      11.74$\pm$       0.06&       9.01$\pm$       0.18&$>$       1.07             &     \nodata               &    \ldots&yes--faint&        no&        no&       yes & \nodata \\
   043610.3+225956&                   CFHT-2&      11.63$\pm$       0.05&      11.43$\pm$       0.05&      11.34$\pm$       0.06&      11.32$\pm$       0.06&$>$      10.61             &$>$       1.48             &$>$      -3.51             &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043619.0+254258&                  LkCa 14&       8.52$\pm$       0.05&       8.54$\pm$       0.05&       8.51$\pm$       0.05&       8.45$\pm$       0.05&       8.24$\pm$       0.10&$>$       0.99             &$>$      -0.98             &    \ldots&        no&        no&        no&        no & \nodata \\
   043638.9+225811&                   CFHT-3&      11.79$\pm$       0.05&      11.69$\pm$       0.05&      11.59$\pm$       0.06&      11.57$\pm$       0.06&$>$       8.55             &$>$       1.12             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043649.1+241258&                HD 283759&       8.32$\pm$       0.05&       8.25$\pm$       0.05&       8.30$\pm$       0.05&       8.20$\pm$       0.05&       6.64$\pm$       0.05&       1.10$\pm$       0.22&$>$       0.51             &       yes&       yes&       yes&        no&        no & \nodata \\
   043800.8+255857&                    ITG 2&       9.60$\pm$       0.05&       9.47$\pm$       0.05&       9.37$\pm$       0.05&       9.31$\pm$       0.05&       9.17$\pm$       0.19&$>$       0.96             &$>$      -2.05             &    \ldots&        no&        no&        no&        no & \nodata \\
   043814.8+261139&        J04381486+2611399&      10.80$\pm$       0.05&      10.21$\pm$       0.05&       9.64$\pm$       0.05&       8.92$\pm$       0.05&       4.98$\pm$       0.04&$>$       0.80             &$>$      -1.11             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   043815.6+230227&           RXJ0438.2+2302&       9.69$\pm$       0.05&       9.69$\pm$       0.05&       9.64$\pm$       0.05&       9.60$\pm$       0.05&$>$       9.35             &$>$       1.08             &     \nodata               &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043821.3+260913&                   GM Tau&       9.27$\pm$       0.05&       8.77$\pm$       0.05&       8.43$\pm$       0.05&       7.81$\pm$       0.05&       5.33$\pm$       0.04&$>$       0.97             &$>$      -1.31             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   043828.5+261049&                   DO Tau&$<$       6.62             &$<$       6.10             &       5.26$\pm$       0.05&       4.77$\pm$       0.05&       1.09$\pm$       0.04&      -1.37$\pm$       0.22&      -3.92$\pm$       0.34&       yes&       yes&       yes&    \ldots&    \ldots & \nodata \\
   043835.2+261038&                HV Tau AB&       7.65$\pm$       0.05&       7.59$\pm$       0.05&       7.49$\pm$       0.05&       7.46$\pm$       0.05&     \nodata               &$>$       0.72             &$>$      -3.65             &    \ldots&    \ldots&    \ldots&        no&        no & \nodata \\
   043835.4+261041&                 HV Tau C&      11.33$\pm$       0.14&      10.74$\pm$       0.05&      10.22$\pm$       0.05&       9.38$\pm$       0.04&       3.52$\pm$       0.04&      -0.09$\pm$       0.22&     \nodata               &       yes&        no&       yes&       yes&       yes &  e \\
   043858.5+233635&         J0438586+2336352&      10.51$\pm$       0.05&     \nodata               &       9.84$\pm$       0.05&     \nodata               &       6.39$\pm$       0.05&$>$       0.85             &     \nodata               &    \ldots&       yes&    \ldots&    \ldots&    \ldots & \nodata \\
   043901.6+233602&         J0439016+2336030&       9.76$\pm$       0.05&     \nodata               &       9.18$\pm$       0.05&     \nodata               &       6.28$\pm$       0.05&$>$       2.30             &     \nodata               &    \ldots&       yes&    \ldots&    \ldots&    \ldots & \nodata \\
   043903.9+254426&                   CFHT-6&      10.75$\pm$       0.05&      10.45$\pm$       0.05&      10.02$\pm$       0.06&       9.14$\pm$       0.05&       6.51$\pm$       0.05&$>$       0.47             &$>$      -0.54             &    \ldots&       yes&       yes&       yes&       yes &  c \\
   043906.3+233417&         J0439064+2334179&      10.73$\pm$       0.05&     \nodata               &      10.62$\pm$       0.06&     \nodata               &$>$       9.32             &     \nodata               &     \nodata               &    \ldots&    \ldots&    \ldots&    \ldots&    \ldots & \nodata \\
   043913.8+255320&        IRAS04361+2547 AB&       8.00$\pm$       0.05&       7.08$\pm$       0.05&       6.46$\pm$       0.05&       4.82$\pm$       0.05&$<$       0.45             &$<$      -2.30             &$<$      -4.73             &    \ldots&    \ldots&    \ldots&       yes&       yes & \nodata \\
   043917.7+222103&                  LkCa 15&       7.61$\pm$       0.05&       7.41$\pm$       0.05&       7.23$\pm$       0.05&       6.64$\pm$       0.05&       3.11$\pm$       0.04&      -0.40$\pm$       0.22&      -2.47$\pm$       0.22&       yes&       yes&       yes&       yes&       yes & \nodata \\
   043920.9+254502&                 GN Tau B&       6.99$\pm$       0.05&       6.58$\pm$       0.05&       6.21$\pm$       0.05&       5.42$\pm$       0.05&       2.82$\pm$       0.04&       1.59$\pm$       0.22&$>$      -2.43             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043935.1+254144&           IRAS04365+2535&       7.22$\pm$       0.05&$<$       6.10             &       4.87$\pm$       0.05&       4.16$\pm$       0.05&$<$       0.45             &      -2.17$\pm$       0.22&$<$      -3.82             &    \ldots&    \ldots&    \ldots&    \ldots&    \ldots &  c \\
   043947.4+260140&                   CFHT-4&       9.54$\pm$       0.05&       9.07$\pm$       0.05&       8.60$\pm$       0.05&       7.78$\pm$       0.05&       4.95$\pm$       0.04&$>$       0.91             &$>$      -4.76             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   043953.9+260309&          IRAS 04368+2557&      13.39$\pm$       0.11&      11.15$\pm$       0.08&      10.09$\pm$       0.07&       9.73$\pm$       0.08&       2.69$\pm$       0.04&$<$      -2.30             &$<$      -4.40             &    \ldots&    \ldots&yes--faint&yes--faint&       yes &  c d \\
   043955.7+254502&               IC2087 IRS&$<$       6.62             &$<$       6.10             &$<$       3.49             &$<$       3.52             &$<$       0.45             &      -2.17$\pm$       0.22&$>$      -5.41             &    \ldots&    \ldots&    \ldots&    \ldots&    \ldots &  c \\
   044001.7+255629&               CFHT-17 AB&      10.15$\pm$       0.05&       9.96$\pm$       0.05&       9.87$\pm$       0.05&       9.82$\pm$       0.06&       9.10$\pm$       0.18&$>$       0.74             &$>$      -2.26             &    \ldots&       yes&yes--faint&        no&        no & \nodata \\
   044008.0+260525&          IRAS 04370+2559&       7.96$\pm$       0.05&       7.38$\pm$       0.05&       6.93$\pm$       0.05&       5.93$\pm$       0.05&       2.43$\pm$       0.04&       0.75$\pm$       0.22&$>$      -1.78             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   044039.7+251906&     J04403979+2519061 AB&       9.84$\pm$       0.05&       9.68$\pm$       0.06&       9.62$\pm$       0.05&       9.57$\pm$       0.05&       7.55$\pm$       0.05&$>$       1.00             &$>$      -2.43             &    \ldots&       yes&yes--faint&        no&        no & \nodata \\
   044049.5+255119&                    JH223&       8.90$\pm$       0.05&       8.60$\pm$       0.05&       8.24$\pm$       0.05&       7.74$\pm$       0.05&       5.13$\pm$       0.04&       2.20$\pm$       0.22&$>$       0.93             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   044104.2+255756&                Haro 6-32&       9.66$\pm$       0.05&       9.56$\pm$       0.06&       9.49$\pm$       0.05&       9.46$\pm$       0.06&       9.59$\pm$       0.33&$>$       0.70             &$>$      -0.83             &    \ldots&        no&        no&        no&        no & \nodata \\
   044104.7+245106&                IW Tau AB&       8.13$\pm$       0.05&       8.15$\pm$       0.05&       8.08$\pm$       0.05&       8.03$\pm$       0.05&       7.97$\pm$       0.07&$>$       1.08             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
   044108.2+255607&                 ITG 33 A&       9.68$\pm$       0.05&       9.05$\pm$       0.05&       8.49$\pm$       0.05&       7.73$\pm$       0.05&       4.60$\pm$       0.04&$>$       0.67             &$>$       0.73             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   044110.7+255511&                   ITG 34&      10.78$\pm$       0.05&      10.35$\pm$       0.05&       9.92$\pm$       0.06&       9.22$\pm$       0.05&       6.48$\pm$       0.05&$>$       0.74             &$>$      -1.25             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   044112.6+254635&           IRAS04381+2540&       9.15$\pm$       0.05&       7.76$\pm$       0.05&       6.72$\pm$       0.05&       5.75$\pm$       0.05&       1.43$\pm$       0.04&      -1.92$\pm$       0.22&      -4.33$\pm$       0.34&       yes&       yes&       yes&       yes&       yes & \nodata \\
   044138.8+255626&           IRAS04385+2550&       8.24$\pm$       0.05&       7.74$\pm$       0.05&       7.13$\pm$       0.05&       6.05$\pm$       0.05&       1.86$\pm$       0.04&      -0.90$\pm$       0.22&      -2.73$\pm$       0.22&       yes&       yes&       yes&       yes&       yes & \nodata \\
   044148.2+253430&        J04414825+2534304&      11.43$\pm$       0.05&      10.93$\pm$       0.05&      10.50$\pm$       0.06&       9.54$\pm$       0.05&       6.33$\pm$       0.05&$>$       1.02             &$>$      -4.57             &    \ldots&       yes&yes--faint&       yes&       yes & \nodata \\
   044205.4+252256&            LkHa332/G2 AB&       7.99$\pm$       0.05&       7.87$\pm$       0.05&       7.74$\pm$       0.05&       7.70$\pm$       0.05&       7.18$\pm$       0.05&     \nodata               &$>$      -4.69             &    \ldots&       yes&       yes&        no&        no &  b \\
   044207.3+252303&            LkHa332/G1 AB&       7.65$\pm$       0.05&       7.62$\pm$       0.05&       7.53$\pm$       0.05&       7.51$\pm$       0.06&     \nodata               &$>$       0.51             &$>$      -2.34             &    \ldots&    \ldots&    \ldots&        no&        no &  b \\
   044207.7+252311&              V955 Tau Ab&       6.99$\pm$       0.05&       6.58$\pm$       0.05&       6.15$\pm$       0.05&       5.40$\pm$       0.05&       2.76$\pm$       0.04&      -0.56$\pm$       0.22&$>$      -2.07             &       yes&       yes&       yes&       yes&       yes &  b \\
   044221.0+252034&                   CIDA-7&       9.51$\pm$       0.05&       9.11$\pm$       0.05&       8.65$\pm$       0.05&       7.79$\pm$       0.05&       4.20$\pm$       0.04&       1.13$\pm$       0.22&$>$      -1.18             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   044237.6+251537&                   DP Tau&       7.57$\pm$       0.05&       6.90$\pm$       0.05&       6.34$\pm$       0.05&       5.37$\pm$       0.05&       1.90$\pm$       0.04&       0.54$\pm$       0.22&$>$      -1.70             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   044303.0+252018&                   GO Tau&       8.90$\pm$       0.05&       8.64$\pm$       0.05&       8.21$\pm$       0.05&       7.42$\pm$       0.05&       4.30$\pm$       0.04&       1.03$\pm$       0.22&$>$       0.53             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   044427.1+251216&           IRAS04414+2506&       9.56$\pm$       0.05&       9.00$\pm$       0.05&       8.36$\pm$       0.05&       7.43$\pm$       0.05&       4.25$\pm$       0.04&       1.76$\pm$       0.22&$>$       0.05             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   044642.6+245903&            RXJ04467+2459&      10.05$\pm$       0.05&       9.97$\pm$       0.05&       9.87$\pm$       0.06&       9.90$\pm$       0.05&       9.53$\pm$       0.26&$>$       0.96             &     \nodata               &    \ldots&        no&        no&        no&        no & \nodata \\
\enddata
\tablenotetext{a}{Table will be presented both in the print and in the
electronic version.  To convert between magnitudes and flux densities,
we use $M=2.5 \log
(F_{\rm zeropt}/F)$ where the zero-point flux densities for the seven Spitzer
bands are 280.9, 179.7, 115.0, and 64.13 Jy for IRAC and 7.14, 0.775,
and 0.159 Jy for MIPS.  IRAC effective wavelengths are 3.6, 4.5, 5.8,
and 8.0 \mum; MIPS effective wavelengths are 24, 70, and 160 \mum.}
\tablenotetext{b}{MIPS-160 flux density for this object is subject
to confusion with a nearby source or sources.}
\tablenotetext{c}{MIPS-160 flux density for this object is
compromised by missing and/or saturated data.}
\tablenotetext{d}{MIPS-160 flux density for this object is hard
saturated.}
\tablenotetext{e}{IRAC flux densities for 043835.4+261041=HV Tau C do not
appear in our automatically-extracted catalog. Flux densities here are
those from Hartmann \etal\ (2005); since their observations have more
redundancy at IRAC bands, they are able to obtain reliable flux
densities 
for this object at IRAC bands.  MIPS flux densities are determined from
our data.}
\tablenotetext{f}{The image morphology around 041426.2+280603 is
complex; careful PSF subtraction and modeling will be required to
apportion flux densities among the three local maxima seen in close proximity
in the IRAC images, which may or may not be three physically distinct
sources.}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrrrrrr}
\tablecaption{Spitzer measurements for sample of new candidate 
Taurus members\tablenotemark{a}\label{tab:posnewyso}}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{SST Tau name} & \colhead{common name} & \colhead{[3.6]} &
\colhead{[4.5]} & \colhead{[5.8]} 
&\colhead{[8]} & \colhead{[24]} & \colhead{[70]} & \colhead{[160]} & 
\colhead{ident.\ in} & \colhead{ident.\ in} & 
\colhead{ident.\ in} & \colhead{ident.\ in} & 
\colhead{ident.\ in} & \colhead{notes}
\\
\colhead{ } & \colhead{} & \colhead{(mag)} & \colhead{(mag)} &
\colhead{(mag)} 
&\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &
\colhead{24/70} & \colhead{\ks/24} & 
\colhead{8/24}  & \colhead{4.5/8} & 
\colhead{IRAC} 
\\
\colhead{ } & \colhead{} & \colhead{} & \colhead{} &
\colhead{} 
&\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{CMD} & \colhead{CMD} & 
\colhead{CMD}  & \colhead{CMD} & 
\colhead{CCD} 
}
\startdata
   041159.7+294236&                  \nodata&     \nodata               &      10.91$\pm$       0.05&     \nodata               &      10.22$\pm$       0.06&       9.88$\pm$       0.35&$>$       1.16             &$>$       1.33             &    \ldots&       yes&        no&       yes&    \ldots & \nodata \\
   041332.3+291726&                  \nodata&      13.04$\pm$       0.06&      12.96$\pm$       0.06&      12.79$\pm$       0.07&      11.96$\pm$       0.07&       8.19$\pm$       0.09&       2.45$\pm$       0.22&$>$       0.08             &        no&       yes&        no&        no&        no & \nodata \\
   041339.4+292114&                  \nodata&      12.80$\pm$       0.06&      11.94$\pm$       0.05&      11.15$\pm$       0.06&      10.35$\pm$       0.06&       7.54$\pm$       0.06&$>$       1.20             &$>$       1.46             &    \ldots&        no&        no&yes--faint&       yes & \nodata \\
   041427.3+255130&                  \nodata&      13.01$\pm$       0.06&      12.95$\pm$       0.06&      12.97$\pm$       0.07&      12.22$\pm$       0.08&       9.31$\pm$       0.21&$>$       1.33             &$>$      -0.25             &    \ldots&       yes&        no&        no&        no & \nodata \\
   041535.6+284741&                  \nodata&      13.20$\pm$       0.06&      12.26$\pm$       0.06&      11.33$\pm$       0.06&      10.34$\pm$       0.06&       5.65$\pm$       0.04&       2.05$\pm$       0.22&$>$      -1.53             &       yes&        no&yes--faint&yes--faint&       yes & \nodata \\
   041539.1+281858&                  \nodata&       8.77$\pm$       0.05&       8.52$\pm$       0.05&       8.17$\pm$       0.05&       7.50$\pm$       0.05&       4.23$\pm$       0.04&       1.08$\pm$       0.22&$>$      -2.26             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   041542.7+290959&                  \nodata&       9.20$\pm$       0.05&       9.18$\pm$       0.05&       9.05$\pm$       0.05&       9.00$\pm$       0.06&       4.51$\pm$       0.04&      -0.16$\pm$       0.22&$>$      -2.01             &       yes&       yes&       yes&        no&        no & \nodata \\
   041557.9+274617&                  \nodata&       9.72$\pm$       0.05&       9.40$\pm$       0.05&       9.06$\pm$       0.05&       8.37$\pm$       0.05&       5.74$\pm$       0.04&$>$       1.22             &$>$      -1.58             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   041604.8+261801&                  \nodata&      12.27$\pm$       0.05&      11.50$\pm$       0.05&      10.73$\pm$       0.06&       9.85$\pm$       0.06&       6.53$\pm$       0.05&$>$       1.30             &$>$      -1.27             &    \ldots&        no&yes--faint&yes--faint&       yes & \nodata \\
   041605.8+281426&                  \nodata&      16.29$\pm$       0.08&      15.41$\pm$       0.09&      14.31$\pm$       0.15&      13.27$\pm$       0.12&       8.79$\pm$       0.14&       2.36$\pm$       0.22&$>$      -1.49             &yes--faint&    \ldots&        no&        no&        no & \nodata \\
   041624.5+290858&                HD 281820&       9.49$\pm$       0.05&       9.49$\pm$       0.05&       9.45$\pm$       0.05&       9.44$\pm$       0.05&       8.28$\pm$       0.09&$>$       1.25             &$>$      -0.98             &    \ldots&       yes&       yes&        no&        no & \nodata \\
   041706.2+264413&                  \nodata&      11.08$\pm$       0.05&      11.12$\pm$       0.05&      11.10$\pm$       0.06&      11.00$\pm$       0.06&       8.92$\pm$       0.16&$>$       0.96             &$>$       0.18             &    \ldots&       yes&        no&        no&        no & \nodata \\
   041801.1+283526&                  \nodata&      11.15$\pm$       0.05&      11.12$\pm$       0.05&      11.05$\pm$       0.06&      10.94$\pm$       0.06&       9.10$\pm$       0.13&$>$       1.54             &$>$      -0.22             &    \ldots&       yes&        no&        no&        no & \nodata \\
   041803.3+244009&                  \nodata&      10.08$\pm$       0.05&      10.07$\pm$       0.05&      10.03$\pm$       0.06&       9.83$\pm$       0.05&       7.21$\pm$       0.05&$>$       1.10             &$>$      -0.39             &    \ldots&       yes&yes--faint&        no&        no & \nodata \\
   041810.5+284447&                  \nodata&      12.42$\pm$       0.05&      11.73$\pm$       0.05&      10.94$\pm$       0.06&      10.06$\pm$       0.06&       6.42$\pm$       0.05&       1.84$\pm$       0.22&$>$       2.04             &       yes&        no&        no&yes--faint&       yes & \nodata \\
   041810.7+251957&          [GBM90] L1506 1&       8.10$\pm$       0.05&       7.76$\pm$       0.05&       7.27$\pm$       0.05&       6.33$\pm$       0.05&       4.42$\pm$       0.04&       1.72$\pm$       0.22&$>$      -1.45             &       yes&       yes&       yes&       yes&       yes &  f \\
   041823.2+251928&   2MASX 04182321+2519281&      11.79$\pm$       0.05&      11.09$\pm$       0.05&      10.44$\pm$       0.06&       9.57$\pm$       0.05&       6.18$\pm$       0.05&$>$       1.18             &$>$      -1.08             &    \ldots&yes--faint&yes--faint&yes--faint&       yes & \nodata \\
   041831.2+282617&                  \nodata&      14.00$\pm$       0.06&      13.24$\pm$       0.06&      12.66$\pm$       0.07&      11.82$\pm$       0.06&       6.60$\pm$       0.05&       2.40$\pm$       0.22&     \nodata               &       yes&    \ldots&yes--faint&        no&        no & \nodata \\
   041858.0+235031&                  \nodata&      12.68$\pm$       0.06&      11.85$\pm$       0.05&      11.07$\pm$       0.06&      10.22$\pm$       0.06&       7.27$\pm$       0.05&$>$       1.20             &$>$       0.33             &    \ldots&        no&        no&yes--faint&       yes & \nodata \\
   041859.0+255740&                  \nodata&      13.08$\pm$       0.06&      12.06$\pm$       0.06&      11.10$\pm$       0.06&       9.90$\pm$       0.06&       5.96$\pm$       0.04&$>$       1.25             &$>$       1.82             &    \ldots&        no&yes--faint&yes--faint&       yes & \nodata \\
   041936.2+265256&                  \nodata&      12.26$\pm$       0.05&      12.22$\pm$       0.06&      12.17$\pm$       0.06&      12.09$\pm$       0.06&       9.27$\pm$       0.15&$>$       1.55             &$>$      -0.29             &    \ldots&       yes&        no&        no&        no & \nodata \\
   041940.4+270100&                  \nodata&      12.81$\pm$       0.06&      11.95$\pm$       0.05&      11.15$\pm$       0.06&      10.25$\pm$       0.06&       6.69$\pm$       0.05&$>$       1.63             &$>$       0.34             &    \ldots&        no&        no&yes--faint&       yes & \nodata \\
   041941.4+271607&               HH390 star&      11.25$\pm$       0.05&      10.42$\pm$       0.05&       9.87$\pm$       0.05&       9.32$\pm$       0.05&       3.23$\pm$       0.04&      -0.79$\pm$       0.22&      -3.01$\pm$       0.22&       yes&       yes&       yes&       yes&       yes & \nodata \\
   041946.5+271255&                  \nodata&      10.17$\pm$       0.05&       9.47$\pm$       0.05&       8.75$\pm$       0.05&       8.14$\pm$       0.05&       4.05$\pm$       0.04&$>$       1.16             &$>$      -1.12             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   042016.1+282132&                  \nodata&      11.86$\pm$       0.05&      11.48$\pm$       0.05&      11.13$\pm$       0.06&      10.57$\pm$       0.06&       8.23$\pm$       0.08&$>$       1.07             &$>$      -0.28             &    \ldots&       yes&        no&yes--faint&       yes & \nodata \\
   042021.4+281349&                  \nodata&      12.82$\pm$       0.06&      12.42$\pm$       0.06&      12.13$\pm$       0.06&      11.64$\pm$       0.06&       8.86$\pm$       0.12&       2.54$\pm$       0.22&$>$      -0.75             &yes--faint&        no&        no&        no&       yes & \nodata \\
   042025.8+281923&                  \nodata&       9.19$\pm$       0.05&       8.52$\pm$       0.05&       7.92$\pm$       0.05&       7.12$\pm$       0.05&       3.78$\pm$       0.04&       1.92$\pm$       0.22&$>$      -1.07             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042025.8+281641&                  \nodata&       9.45$\pm$       0.05&       9.39$\pm$       0.05&       9.31$\pm$       0.05&       9.31$\pm$       0.05&       8.81$\pm$       0.09&$>$       1.13             &$>$      -0.54             &    \ldots&        no&       yes&        no&        no & \nodata \\
   042026.0+280408&                  \nodata&       9.40$\pm$       0.05&       9.03$\pm$       0.05&       8.61$\pm$       0.05&       7.02$\pm$       0.05&       3.26$\pm$       0.04&       0.85$\pm$       0.22&$>$       0.42             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   042109.3+275036&                  \nodata&       9.96$\pm$       0.05&       9.78$\pm$       0.05&       9.60$\pm$       0.05&       9.22$\pm$       0.05&       7.17$\pm$       0.05&$>$       1.53             &$>$      -1.65             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   042110.9+255259&                 V412 Tau&$<$       6.62             &$<$       6.10             &       5.37$\pm$       0.05&       5.17$\pm$       0.05&       4.33$\pm$       0.04&$>$       1.21             &$>$       0.02             &    \ldots&       yes&       yes&    \ldots&    \ldots & \nodata \\
   042135.6+253835&                  \nodata&      12.22$\pm$       0.05&      12.18$\pm$       0.06&      12.15$\pm$       0.06&      11.50$\pm$       0.06&       9.44$\pm$       0.25&$>$       1.01             &$>$      -0.28             &    \ldots&       yes&        no&        no&        no & \nodata \\
   042146.3+242505&                  \nodata&       7.73$\pm$       0.05&       7.80$\pm$       0.05&       7.57$\pm$       0.05&       7.43$\pm$       0.05&       6.71$\pm$       0.05&$>$       1.19             &$>$       1.12             &    \ldots&       yes&       yes&        no&        no & \nodata \\
   042151.3+265720&                  \nodata&      12.80$\pm$       0.06&      12.63$\pm$       0.06&      12.50$\pm$       0.07&      11.79$\pm$       0.21&$>$      11.00             &$>$       1.49             &$>$      -0.85             &    \ldots&    \ldots&    \ldots&        no&       yes & \nodata \\
   042200.9+235430&                  \nodata&       7.74$\pm$       0.05&       7.85$\pm$       0.05&       7.66$\pm$       0.05&       7.53$\pm$       0.05&       7.01$\pm$       0.05&$>$       1.24             &$>$       0.68             &    \ldots&        no&       yes&        no&        no & \nodata \\
   042212.9+254659&                  \nodata&      12.58$\pm$       0.05&      11.84$\pm$       0.05&      11.20$\pm$       0.06&      10.36$\pm$       0.06&       7.24$\pm$       0.05&$>$       1.21             &$>$      -0.14             &    \ldots&        no&        no&yes--faint&       yes & \nodata \\
   042215.6+265706&  2MASS J04221568+2657060&      11.12$\pm$       0.05&      10.55$\pm$       0.05&      10.20$\pm$       0.06&       9.75$\pm$       0.05&       3.81$\pm$       0.04&      -0.51$\pm$       0.22&$>$      -1.95             &       yes&       yes&yes--faint&       yes&       yes & \nodata \\
   042220.9+264248&                  \nodata&      13.63$\pm$       0.06&      12.59$\pm$       0.06&      11.64$\pm$       0.06&      10.56$\pm$       0.06&       6.95$\pm$       0.05&$>$       1.51             &$>$      -3.74             &    \ldots&        no&        no&yes--faint&        no & \nodata \\
   042247.8+264553&           IRAS04196+2638&       8.07$\pm$       0.05&       7.55$\pm$       0.05&       7.14$\pm$       0.05&       6.28$\pm$       0.05&       3.23$\pm$       0.04&       0.96$\pm$       0.22&$>$      -0.49             &       yes&       yes&       yes&       yes&       yes &  e g \\
   042254.6+282354&                 NSV 1577&       7.39$\pm$       0.05&       7.38$\pm$       0.05&       7.32$\pm$       0.05&       7.23$\pm$       0.05&       4.81$\pm$       0.04&       0.96$\pm$       0.22&$>$      -1.02             &       yes&       yes&       yes&        no&        no & \nodata \\
   042306.0+280119&        J04230607+2801194&      10.62$\pm$       0.05&      10.31$\pm$       0.05&       9.94$\pm$       0.06&       9.34$\pm$       0.05&       6.43$\pm$       0.05&$>$       0.64             &$>$       0.31             &    \ldots&       yes&       yes&       yes&       yes &  g \\
   042318.2+264115&        J04231822+2641156&       9.47$\pm$       0.05&       9.15$\pm$       0.05&       8.81$\pm$       0.05&       8.10$\pm$       0.05&       4.56$\pm$       0.04&       1.82$\pm$       0.22&$>$      -1.38             &       yes&       yes&       yes&       yes&       yes &  g \\
   042325.9+250354&                  \nodata&      10.01$\pm$       0.05&       9.91$\pm$       0.05&       9.64$\pm$       0.05&       9.61$\pm$       0.05&       9.42$\pm$       0.20&$>$       1.19             &$>$      -1.06             &    \ldots&       yes&        no&        no&        no & \nodata \\
   042335.3+250302&                   FU Tau&       8.40$\pm$       0.05&       7.92$\pm$       0.05&       7.36$\pm$       0.05&       6.71$\pm$       0.05&       4.60$\pm$       0.04&       2.39$\pm$       0.22&$>$      -1.56             &       yes&       yes&       yes&       yes&       yes &  g \\
   042339.0+251855&                  \nodata&      15.86$\pm$       0.08&      15.60$\pm$       0.08&      14.67$\pm$       0.22&      13.59$\pm$       0.15&       8.59$\pm$       0.09&       2.47$\pm$       0.22&$>$      -0.94             &yes--faint&    \ldots&        no&        no&        no & \nodata \\
   042350.1+264006&                   FS 116&      10.69$\pm$       0.05&      10.58$\pm$       0.05&      10.47$\pm$       0.06&      10.16$\pm$       0.06&$>$       9.96             &$>$       1.14             &$>$      -1.04             &    \ldots&    \ldots&    \ldots&       yes&        no & \nodata \\
   042356.0+242705&                HD 283663&       9.42$\pm$       0.05&       9.39$\pm$       0.05&       9.34$\pm$       0.05&       9.32$\pm$       0.05&       8.30$\pm$       0.09&$>$       1.09             &$>$      -0.71             &    \ldots&       yes&       yes&        no&        no & \nodata \\
   042358.6+244742&                  \nodata&      10.91$\pm$       0.05&      10.88$\pm$       0.05&      10.86$\pm$       0.06&      10.24$\pm$       0.06&$>$       9.92             &$>$       1.28             &$>$       0.82             &    \ldots&    \ldots&    \ldots&       yes&        no & \nodata \\
   042420.9+263051&        J04242090+2630511&      11.83$\pm$       0.05&      11.45$\pm$       0.05&      11.00$\pm$       0.06&      10.40$\pm$       0.06&       7.46$\pm$       0.06&$>$       1.13             &$>$      -3.45             &    \ldots&       yes&        no&yes--faint&       yes &  g \\
   042423.2+265008&                  \nodata&       9.46$\pm$       0.05&       9.40$\pm$       0.05&       9.32$\pm$       0.05&       9.21$\pm$       0.05&       7.87$\pm$       0.07&$>$       0.82             &$>$      -0.57             &    \ldots&       yes&       yes&        no&        no & \nodata \\
   042515.5+282927&                  \nodata&       9.89$\pm$       0.05&       9.79$\pm$       0.05&       9.71$\pm$       0.05&       9.71$\pm$       0.05&       9.31$\pm$       0.20&$>$       0.81             &$>$      -0.24             &    \ldots&       yes&        no&        no&        no & \nodata \\
   042518.6+255535&                  \nodata&$<$       6.62             &       6.61$\pm$       0.05&       6.39$\pm$       0.05&       6.24$\pm$       0.05&       5.62$\pm$       0.04&$>$       1.05             &$>$       0.28             &    \ldots&       yes&       yes&        no&    \ldots &  f \\
   042519.1+234716&                 HD 27923&       7.64$\pm$       0.05&       7.63$\pm$       0.05&       7.64$\pm$       0.05&       7.65$\pm$       0.05&       7.01$\pm$       0.05&$>$       1.03             &$>$      -1.61             &    \ldots&        no&       yes&        no&        no & \nodata \\
   042558.8+273701&                HD 283637&       9.13$\pm$       0.05&       9.11$\pm$       0.05&       9.04$\pm$       0.05&       9.06$\pm$       0.05&       8.43$\pm$       0.10&$>$       1.01             &$>$      -2.68             &    \ldots&        no&       yes&        no&        no & \nodata \\
   042653.3+255858&                  \nodata&      15.87$\pm$       0.07&      15.25$\pm$       0.08&      14.02$\pm$       0.13&      12.28$\pm$       0.08&       7.80$\pm$       0.07&       1.57$\pm$       0.22&$>$       0.21             &yes--faint&    \ldots&        no&        no&        no & \nodata \\
   042721.0+240829&                  \nodata&      13.30$\pm$       0.14&      13.08$\pm$       0.06&      13.11$\pm$       0.08&      12.64$\pm$       0.09&$>$       9.71             &$>$       1.00             &$>$       0.59             &    \ldots&    \ldots&    \ldots&        no&       yes & \nodata \\
   042728.1+262323&                  \nodata&      12.75$\pm$       0.08&      12.58$\pm$       0.06&      12.51$\pm$       0.06&      11.83$\pm$       0.20&      10.17$\pm$       0.26&$>$       0.92             &$>$      -2.33             &    \ldots&       yes&        no&        no&       yes & \nodata \\
   042730.2+244123&   2MASX 04273023+2441232&      12.86$\pm$       0.07&      12.87$\pm$       0.07&      13.06$\pm$       0.14&      14.34$\pm$       2.95&       6.68$\pm$       0.05&       0.41$\pm$       0.22&$>$      -1.55             &       yes&       yes&yes--faint&        no&        no & \nodata \\
   042810.4+243553&                  \nodata&      13.55$\pm$       0.06&      12.53$\pm$       0.06&      11.63$\pm$       0.06&      10.54$\pm$       0.08&       7.49$\pm$       0.06&$>$       1.05             &     \nodata               &    \ldots&    \ldots&        no&yes--faint&        no & \nodata \\
   042857.4+243607&                  \nodata&      10.40$\pm$       0.05&      10.38$\pm$       0.05&      10.25$\pm$       0.06&      10.20$\pm$       0.06&       8.88$\pm$       0.14&$>$       1.10             &$>$       1.85             &    \ldots&       yes&        no&        no&        no & \nodata \\
   042902.9+243140&                  \nodata&       7.78$\pm$       0.05&       7.68$\pm$       0.05&       7.50$\pm$       0.05&       7.46$\pm$       0.05&       7.40$\pm$       0.06&$>$       1.05             &$>$      -1.56             &    \ldots&       yes&        no&        no&        no & \nodata \\
   042905.2+261535&   2MASX 04290517+2615358&      13.30$\pm$       0.06&      13.14$\pm$       0.06&      13.15$\pm$       0.08&      12.62$\pm$       0.09&$>$      11.04             &$>$       1.15             &$>$      -1.27             &    \ldots&    \ldots&    \ldots&        no&       yes & \nodata \\
   042916.2+285627&                HD 283629&       9.20$\pm$       0.05&       9.19$\pm$       0.05&       9.16$\pm$       0.06&       9.11$\pm$       0.05&       8.55$\pm$       0.11&$>$       1.09             &     \nodata               &    \ldots&        no&       yes&        no&        no & \nodata \\
   042920.8+274207&          IRAS 04262+2735&       6.67$\pm$       0.05&       6.59$\pm$       0.05&       6.22$\pm$       0.05&       5.04$\pm$       0.05&       3.02$\pm$       0.04&$>$       1.01             &$>$      -0.85             &    \ldots&       yes&       yes&       yes&        no &  e \\
   042932.0+243059&                  \nodata&      10.41$\pm$       0.05&       9.27$\pm$       0.05&       8.32$\pm$       0.05&       7.32$\pm$       0.05&       3.91$\pm$       0.04&       1.19$\pm$       0.22&$>$      -1.43             &       yes&yes--faint&       yes&       yes&       yes & \nodata \\
   042936.0+243555&        J04293606+2435556&       8.04$\pm$       0.05&       7.72$\pm$       0.05&       7.47$\pm$       0.05&       6.98$\pm$       0.05&       4.19$\pm$       0.04&       1.21$\pm$       0.22&$>$      -1.75             &       yes&       yes&       yes&       yes&       yes &  g \\
   042949.9+284253&                  \nodata&      13.25$\pm$       0.06&      12.57$\pm$       0.06&      11.82$\pm$       0.06&      10.79$\pm$       0.06&       7.46$\pm$       0.06&$>$       1.12             &$>$      -0.70             &    \ldots&        no&        no&        no&       yes & \nodata \\
   043004.7+283306&                  \nodata&       9.47$\pm$       0.05&       9.51$\pm$       0.05&       9.48$\pm$       0.05&       9.37$\pm$       0.05&       8.63$\pm$       0.12&$>$       0.95             &$>$      -2.55             &    \ldots&        no&       yes&        no&        no & \nodata \\
   043024.1+281916&                  \nodata&       6.92$\pm$       0.05&       6.92$\pm$       0.05&       6.75$\pm$       0.05&       6.55$\pm$       0.05&       5.84$\pm$       0.04&$>$       1.06             &$>$      -0.49             &    \ldots&       yes&       yes&        no&        no &  f \\
   043034.2+252427&                  \nodata&      13.64$\pm$       0.06&      13.56$\pm$       0.06&      13.42$\pm$       0.09&      13.38$\pm$       0.13&       9.46$\pm$       0.27&$>$       0.75             &$>$      -0.93             &    \ldots&yes--faint&        no&        no&        no & \nodata \\
   043042.8+274329&                  \nodata&       7.07$\pm$       0.05&       7.06$\pm$       0.05&       6.79$\pm$       0.05&       6.74$\pm$       0.05&       6.17$\pm$       0.05&$>$       0.95             &$>$      -1.02             &    \ldots&       yes&       yes&        no&        no &  f \\
   043044.7+263308&                  \nodata&       7.33$\pm$       0.05&       7.35$\pm$       0.05&       7.29$\pm$       0.05&       7.21$\pm$       0.05&       6.91$\pm$       0.05&       2.29$\pm$       0.22&$>$      -1.10             &       yes&        no&        no&        no&        no & \nodata \\
   043131.4+230025&                  \nodata&      10.31$\pm$       0.05&      10.34$\pm$       0.05&      10.31$\pm$       0.06&       9.92$\pm$       0.06&$>$       9.41             &$>$       0.99             &$>$      -0.57             &    \ldots&    \ldots&    \ldots&       yes&        no & \nodata \\
   043133.1+292856&                  \nodata&       9.56$\pm$       0.05&       9.48$\pm$       0.05&       9.49$\pm$       0.05&       9.47$\pm$       0.05&       8.82$\pm$       0.14&$>$       0.99             &$>$       1.65             &    \ldots&        no&       yes&        no&        no & \nodata \\
   043141.2+293922&                  \nodata&      12.76$\pm$       0.06&      12.31$\pm$       0.06&      12.65$\pm$       0.07&      11.70$\pm$       0.06&$>$      10.63             &$>$       1.05             &$>$       0.57             &    \ldots&    \ldots&    \ldots&        no&       yes & \nodata \\
   043145.0+285908&                  \nodata&      10.96$\pm$       0.05&      10.96$\pm$       0.05&      10.93$\pm$       0.06&      10.81$\pm$       0.06&       8.76$\pm$       0.12&$>$       1.14             &$>$      -0.70             &    \ldots&       yes&        no&        no&        no & \nodata \\
   043213.6+251746&          GSC 01833-00754&       9.65$\pm$       0.05&       9.63$\pm$       0.05&       9.59$\pm$       0.05&       9.57$\pm$       0.05&       8.95$\pm$       0.15&$>$       1.02             &$>$      -0.49             &    \ldots&        no&yes--faint&        no&        no & \nodata \\
   043214.6+223742&                  \nodata&      13.86$\pm$       0.06&      12.70$\pm$       0.06&      11.64$\pm$       0.06&      10.52$\pm$       0.06&       7.32$\pm$       0.05&$>$       1.02             &$>$       0.24             &    \ldots&    \ldots&        no&yes--faint&        no & \nodata \\
   043224.1+225108&                  \nodata&      10.04$\pm$       0.05&       9.69$\pm$       0.05&       9.28$\pm$       0.05&       8.49$\pm$       0.05&       6.11$\pm$       0.04&$>$       1.43             &$>$       0.63             &    \ldots&       yes&       yes&       yes&       yes & \nodata \\
   043225.1+264732&                  \nodata&      11.08$\pm$       0.05&      11.06$\pm$       0.05&      11.01$\pm$       0.06&      10.48$\pm$       0.06&      10.18$\pm$       0.27&$>$       1.00             &$>$      -1.43             &    \ldots&       yes&        no&yes--faint&        no & \nodata \\
   043228.1+271122&                  \nodata&       6.81$\pm$       0.05&       6.79$\pm$       0.05&       6.57$\pm$       0.05&       6.42$\pm$       0.05&       5.91$\pm$       0.04&$>$       0.72             &$>$      -0.59             &    \ldots&       yes&       yes&        no&        no &  f \\
   043244.2+230224&                  \nodata&      14.10$\pm$       0.06&      13.25$\pm$       0.06&      12.12$\pm$       0.06&      10.52$\pm$       0.06&       6.63$\pm$       0.05&       2.51$\pm$       0.22&$>$      -0.12             &       yes&        no&        no&        no&        no & \nodata \\
   043249.3+225308&                  \nodata&       8.49$\pm$       0.05&       8.18$\pm$       0.05&       7.77$\pm$       0.05&       7.05$\pm$       0.06&     \nodata               &     \nodata               &$>$      -0.86             &    \ldots&    \ldots&    \ldots&       yes&       yes & \nodata \\
   043256.4+222342&                HD 284481&       9.06$\pm$       0.05&       9.05$\pm$       0.05&       9.01$\pm$       0.05&       9.03$\pm$       0.05&       8.45$\pm$       0.11&$>$       1.03             &$>$      -1.74             &    \ldots&        no&       yes&        no&        no & \nodata \\
   043304.2+292149&                HD 282276&       7.99$\pm$       0.05&       7.92$\pm$       0.05&       7.83$\pm$       0.06&       7.17$\pm$       0.06&       3.02$\pm$       0.04&$>$      -0.35             &      -4.73$\pm$       0.34&    \ldots&       yes&       yes&       yes&        no & \nodata \\
   043312.6+291250&                HD 282277&       8.73$\pm$       0.05&       8.68$\pm$       0.05&       8.70$\pm$       0.05&       8.64$\pm$       0.05&       7.98$\pm$       0.08&$>$       0.95             &$>$       0.29             &    \ldots&        no&       yes&        no&        no & \nodata \\
   043316.6+262724&                  \nodata&      13.16$\pm$       0.06&      12.41$\pm$       0.06&      11.72$\pm$       0.06&      10.79$\pm$       0.06&       7.02$\pm$       0.03&$>$       1.16             &$>$      -4.62             &    \ldots&        no&        no&        no&       yes & \nodata \\
   043326.2+224529&  2MASS J04332621+2245293&       9.56$\pm$       0.05&       9.46$\pm$       0.05&       9.38$\pm$       0.05&       9.33$\pm$       0.05&       8.46$\pm$       0.08&       1.94$\pm$       0.22&$>$      -1.45             &yes--faint&       yes&       yes&        no&        no & \nodata \\
   043339.0+222720&                  \nodata&       9.97$\pm$       0.05&       9.75$\pm$       0.05&       9.55$\pm$       0.05&       9.19$\pm$       0.05&       4.85$\pm$       0.04&       1.11$\pm$       0.22&$>$      -0.43             &       yes&       yes&       yes&       yes&       yes & \nodata \\
   043341.8+223836&                  \nodata&      11.10$\pm$       0.05&      11.01$\pm$       0.05&      11.01$\pm$       0.06&      10.51$\pm$       0.06&$>$       9.86             &$>$       1.08             &$>$      -0.71             &    \ldots&    \ldots&    \ldots&yes--faint&        no & \nodata \\
   043344.6+261500&                  \nodata&       8.79$\pm$       0.05&       8.24$\pm$       0.05&       7.80$\pm$       0.05&       7.15$\pm$       0.05&       4.56$\pm$       0.04&       1.85$\pm$       0.22&$>$      -1.48             &       yes&       yes&       yes&       yes&       yes &  f \\
   043349.5+291528&          IRAS 04306+2909&      12.66$\pm$       0.06&      11.45$\pm$       0.05&      10.12$\pm$       0.06&       8.62$\pm$       0.05&       4.12$\pm$       0.04&       0.60$\pm$       0.22&$>$      -0.70             &       yes&yes--faint&       yes&yes--faint&       yes &  e \\
   043352.4+261254&        J04335245+2612548&      13.24$\pm$       0.06&      12.70$\pm$       0.06&      12.24$\pm$       0.06&      11.46$\pm$       0.06&       8.44$\pm$       0.11&$>$       1.07             &$>$      -0.75             &    \ldots&yes--faint&        no&        no&       yes &  g \\
   043359.2+293636&                  \nodata&       7.16$\pm$       0.05&       7.24$\pm$       0.05&       7.05$\pm$       0.05&       6.94$\pm$       0.05&       6.38$\pm$       0.05&$>$       0.84             &$>$      -1.17             &    \ldots&       yes&       yes&        no&        no & \nodata \\
   043419.5+265210&                  \nodata&      11.84$\pm$       0.05&      11.76$\pm$       0.05&      11.68$\pm$       0.06&      11.46$\pm$       0.06&       8.88$\pm$       0.14&$>$       0.95             &$>$      -0.60             &    \ldots&       yes&        no&        no&        no & \nodata \\
   043419.8+232649&                HD 284530&       8.22$\pm$       0.05&       8.22$\pm$       0.05&       8.18$\pm$       0.05&       8.18$\pm$       0.05&       7.46$\pm$       0.06&$>$       0.67             &$>$      -0.97             &    \ldots&        no&       yes&        no&        no & \nodata \\
   043435.4+264406&                  \nodata&$<$       6.62             &       6.64$\pm$       0.05&       6.45$\pm$       0.05&       6.22$\pm$       0.05&       4.84$\pm$       0.04&$>$       1.07             &$>$      -0.91             &    \ldots&       yes&       yes&       yes&    \ldots &  f \\
   043452.5+240244&                  \nodata&      11.49$\pm$       0.05&      11.46$\pm$       0.05&      11.40$\pm$       0.06&      11.05$\pm$       0.06&       8.81$\pm$       0.18&$>$       1.42             &$>$      -1.43             &    \ldots&       yes&        no&yes--faint&        no & \nodata \\
   043456.9+225835&  2MASS J04345693+2258358&       9.05$\pm$       0.05&       9.06$\pm$       0.05&       8.95$\pm$       0.05&       8.93$\pm$       0.05&       8.31$\pm$       0.08&$>$       1.26             &$>$      -0.89             &    \ldots&        no&       yes&        no&        no & \nodata \\
   043521.3+255510&                  \nodata&      13.24$\pm$       0.06&      12.48$\pm$       0.06&      11.71$\pm$       0.06&      10.69$\pm$       0.06&       7.27$\pm$       0.06&$>$       1.08             &$>$      -1.87             &    \ldots&        no&        no&        no&       yes & \nodata \\
   043542.0+225222&  2MASS J04354203+2252226&       9.69$\pm$       0.05&       9.56$\pm$       0.05&       9.50$\pm$       0.05&       9.50$\pm$       0.05&       8.98$\pm$       0.12&$>$       1.07             &$>$      -0.55             &    \ldots&       yes&yes--faint&        no&        no & \nodata \\
   043557.6+225357&        J04355760+2253574&      13.06$\pm$       0.05&      12.87$\pm$       0.06&      12.43$\pm$       0.06&      12.35$\pm$       0.08&       7.13$\pm$       0.05&$>$       0.88             &$>$      -2.35             &    \ldots&yes--faint&yes--faint&        no&        no & \nodata \\
   043559.4+223829&                  \nodata&      12.41$\pm$       0.06&      11.72$\pm$       0.06&      10.87$\pm$       0.06&       9.57$\pm$       0.06&       5.22$\pm$       0.04&       2.22$\pm$       0.22&$>$       2.35             &       yes&       yes&yes--faint&yes--faint&       yes & \nodata \\
   043621.4+271912&                  \nodata&      12.62$\pm$       0.05&      12.62$\pm$       0.06&      12.56$\pm$       0.06&      12.38$\pm$       0.07&       8.11$\pm$       0.08&$>$       0.79             &$>$      -0.87             &    \ldots&       yes&        no&        no&        no & \nodata \\
   043621.5+235116&        J04362151+2351165&      11.78$\pm$       0.05&      11.53$\pm$       0.05&      11.12$\pm$       0.06&      10.55$\pm$       0.06&       7.74$\pm$       0.07&$>$       1.06             &$>$      -1.09             &    \ldots&       yes&        no&yes--faint&       yes &  g \\
   043636.1+265910&                  \nodata&      11.59$\pm$       0.05&      11.64$\pm$       0.05&      11.61$\pm$       0.06&      10.87$\pm$       0.06&$>$      10.60             &$>$       1.05             &$>$      -1.20             &    \ldots&    \ldots&    \ldots&yes--faint&        no & \nodata \\
   043642.0+265339&                  \nodata&      12.93$\pm$       0.06&      11.64$\pm$       0.05&      10.23$\pm$       0.06&       9.08$\pm$       0.05&       6.18$\pm$       0.05&       1.54$\pm$       0.22&$>$      -1.93             &       yes&    \ldots&       yes&yes--faint&       yes & \nodata \\
   043720.8+250019&                  \nodata&       9.73$\pm$       0.05&       9.72$\pm$       0.06&       9.66$\pm$       0.05&       9.63$\pm$       0.05&       8.84$\pm$       0.15&$>$       1.01             &$>$      -0.23             &    \ldots&        no&yes--faint&        no&        no & \nodata \\
   043724.8+270919&             SV* SVS 1085&       9.45$\pm$       0.05&       9.30$\pm$       0.05&       9.07$\pm$       0.05&       8.73$\pm$       0.05&       7.32$\pm$       0.05&$>$       1.01             &$>$      -1.38             &    \ldots&       yes&       yes&       yes&        no & \nodata \\
   043756.7+254622&                    ITG 1&      12.03$\pm$       0.05&      11.42$\pm$       0.05&      10.73$\pm$       0.06&       9.83$\pm$       0.05&       7.16$\pm$       0.05&$>$       0.67             &$>$      -1.17             &    \ldots&       yes&yes--faint&yes--faint&       yes &  e g \\
   043801.9+251926&                  \nodata&      11.87$\pm$       0.05&      11.76$\pm$       0.05&      11.58$\pm$       0.06&      10.98$\pm$       0.06&       8.82$\pm$       0.12&$>$       0.88             &$>$      -2.12             &    \ldots&       yes&        no&yes--faint&        no & \nodata \\
   043803.6+221223&                  \nodata&      11.46$\pm$       0.05&      11.47$\pm$       0.05&      11.46$\pm$       0.06&      10.81$\pm$       0.06&      10.85$\pm$       0.33&$>$       1.09             &$>$       0.43             &    \ldots&        no&        no&yes--faint&        no & \nodata \\
   043816.5+261450&                  \nodata&       9.45$\pm$       0.05&       9.36$\pm$       0.05&       9.17$\pm$       0.05&       9.14$\pm$       0.05&       9.00$\pm$       0.14&$>$       0.67             &$>$      -0.30             &    \ldots&       yes&        no&        no&        no & \nodata \\
   043826.7+265501&                  \nodata&       9.80$\pm$       0.05&       9.81$\pm$       0.05&       9.77$\pm$       0.05&       9.78$\pm$       0.05&       9.05$\pm$       0.15&$>$       1.01             &$>$       1.08             &    \ldots&        no&yes--faint&        no&        no & \nodata \\
   043905.2+233745&        J04390525+2337450&      10.60$\pm$       0.06&      10.19$\pm$       0.05&       9.75$\pm$       0.05&       9.02$\pm$       0.05&       3.51$\pm$       0.04&$>$       0.25             &$>$      -1.03             &    \ldots&       yes&       yes&       yes&       yes &  g \\
   043933.6+235921&        J04393364+2359212&       9.63$\pm$       0.05&       9.22$\pm$       0.05&       8.85$\pm$       0.05&       7.88$\pm$       0.05&       5.22$\pm$       0.04&$>$       0.92             &$>$      -1.92             &    \ldots&       yes&       yes&       yes&       yes &  g \\
   043939.9+252034&                   JH 225&       8.60$\pm$       0.05&       8.60$\pm$       0.05&       8.50$\pm$       0.05&       8.53$\pm$       0.05&       7.66$\pm$       0.06&$>$       0.74             &$>$      -1.50             &    \ldots&       yes&       yes&        no&        no &  f \\
   043943.8+271956&                  \nodata&      11.19$\pm$       0.05&      11.25$\pm$       0.05&      11.14$\pm$       0.06&      10.81$\pm$       0.06&$>$       9.99             &     \nodata               &$>$       0.47             &    \ldots&    \ldots&    \ldots&yes--faint&        no & \nodata \\
   043944.8+260152&                   ITG 15&       8.47$\pm$       0.05&       8.13$\pm$       0.05&       7.69$\pm$       0.05&       7.04$\pm$       0.05&       3.96$\pm$       0.04&       1.32$\pm$       0.22&$>$      -2.26             &       yes&       yes&       yes&       yes&       yes &  e g \\
   044000.6+235821&        J04400067+2358211&      10.89$\pm$       0.05&      10.64$\pm$       0.05&      10.35$\pm$       0.06&       9.70$\pm$       0.06&       6.40$\pm$       0.05&$>$       0.78             &$>$       1.15             &    \ldots&       yes&yes--faint&       yes&       yes &  g \\
   044022.8+243307&                  \nodata&      13.06$\pm$       0.06&      12.25$\pm$       0.06&      11.43$\pm$       0.06&      10.46$\pm$       0.06&       6.52$\pm$       0.05&$>$       0.83             &$>$      -0.91             &    \ldots&        no&        no&yes--faint&       yes & \nodata \\
   044023.0+255702&                  \nodata&      10.68$\pm$       0.05&      10.63$\pm$       0.05&      10.57$\pm$       0.06&      10.43$\pm$       0.06&       9.36$\pm$       0.22&$>$       0.92             &$>$      -1.37             &    \ldots&       yes&        no&        no&        no & \nodata \\
   044048.4+233941&                  \nodata&      13.52$\pm$       0.06&     \nodata               &      13.55$\pm$       0.08&     \nodata               &       9.35$\pm$       0.20&$>$       1.12             &$>$      -0.74             &    \ldots&yes--faint&    \ldots&    \ldots&    \ldots & \nodata \\
   044124.6+254353&                   ITG 40&      10.43$\pm$       0.05&       9.85$\pm$       0.05&       9.39$\pm$       0.05&       8.88$\pm$       0.05&       5.64$\pm$       0.04&$>$       0.95             &$>$      -2.01             &    \ldots&       yes&       yes&       yes&       yes &  e g \\
   044125.7+254349&                  \nodata&      13.80$\pm$       0.06&      12.41$\pm$       0.06&      11.25$\pm$       0.06&      10.22$\pm$       0.06&       6.80$\pm$       0.05&       2.32$\pm$       0.22&$>$      -2.26             &       yes&    \ldots&        no&yes--faint&        no & \nodata \\
   044200.4+235813&                  \nodata&      14.19$\pm$       0.06&      13.04$\pm$       0.06&      11.53$\pm$       0.06&       9.94$\pm$       0.05&       5.62$\pm$       0.04&       1.49$\pm$       0.22&$>$      -0.12             &       yes&        no&yes--faint&yes--faint&        no & \nodata \\
   044241.1+244117&       CCDM J04427+2441AB&       7.61$\pm$       0.05&       7.55$\pm$       0.05&       7.54$\pm$       0.05&       7.52$\pm$       0.05&       6.90$\pm$       0.05&$>$       1.06             &$>$      -1.45             &    \ldots&        no&       yes&        no&        no & \nodata \\
   044253.9+253709&                  \nodata&      12.84$\pm$       0.06&      12.79$\pm$       0.06&      12.61$\pm$       0.07&      12.48$\pm$       0.08&       9.64$\pm$       0.24&$>$       1.01             &$>$       0.95             &    \ldots&       yes&        no&        no&        no & \nodata \\
   044315.8+235358&                  \nodata&      12.94$\pm$       0.06&      11.87$\pm$       0.05&      10.78$\pm$       0.06&       9.76$\pm$       0.06&       6.49$\pm$       0.05&$>$       0.95             &$>$      -0.89             &    \ldots&        no&yes--faint&yes--faint&       yes & \nodata \\
   044325.1+255706&                  \nodata&       9.35$\pm$       0.05&       9.33$\pm$       0.05&       9.20$\pm$       0.05&       9.17$\pm$       0.05&       8.59$\pm$       0.12&$>$       0.87             &$>$      -0.81             &    \ldots&        no&       yes&        no&        no & \nodata \\
   044345.3+243908&           TYC 1834-591-1&       9.49$\pm$       0.05&       9.46$\pm$       0.05&       9.42$\pm$       0.05&       9.43$\pm$       0.05&       8.31$\pm$       0.09&$>$       1.04             &$>$       0.07             &    \ldots&       yes&       yes&        no&        no & \nodata \\
   044358.3+235103&                  \nodata&       6.85$\pm$       0.05&       6.73$\pm$       0.05&       6.23$\pm$       0.05&       6.19$\pm$       0.05&       6.10$\pm$       0.04&$>$       0.81             &$>$       0.05             &    \ldots&        no&        no&       yes&        no & \nodata \\
   044518.2+242436&                 HD 30067&       7.99$\pm$       0.05&       8.02$\pm$       0.05&       7.96$\pm$       0.06&       7.95$\pm$       0.05&       7.39$\pm$       0.06&$>$       0.60             &$>$      -0.65             &    \ldots&        no&       yes&        no&        no & \nodata \\
   044539.8+251704&                  \nodata&       8.28$\pm$       0.05&       8.33$\pm$       0.05&       8.08$\pm$       0.05&       8.00$\pm$       0.05&       7.31$\pm$       0.05&$>$       1.02             &$>$      -0.35             &    \ldots&       yes&       yes&        no&        no &  f \\
   044550.7+254448&                  \nodata&      12.91$\pm$       0.06&      11.94$\pm$       0.05&      11.05$\pm$       0.06&      10.09$\pm$       0.06&       6.82$\pm$       0.05&$>$       1.06             &$>$      -1.01             &    \ldots&        no&        no&yes--faint&       yes & \nodata \\
   044555.7+261858&                  \nodata&      10.99$\pm$       0.05&      11.04$\pm$       0.05&      10.91$\pm$       0.06&      10.79$\pm$       0.06&       9.00$\pm$       0.16&       2.40$\pm$       0.22&$>$      -0.43             &yes--faint&       yes&        no&        no&        no & \nodata \\
   044557.0+244042&                  \nodata&      13.12$\pm$       0.06&      12.94$\pm$       0.06&      12.62$\pm$       0.07&      12.12$\pm$       0.07&$>$      10.06             &$>$       0.82             &$>$      -0.13             &    \ldots&    \ldots&    \ldots&        no&       yes & \nodata \\
   044609.6+245237&                  \nodata&      12.78$\pm$       0.06&      12.69$\pm$       0.06&      12.53$\pm$       0.07&      12.43$\pm$       0.07&       9.19$\pm$       0.21&$>$       0.87             &$>$      -1.49             &    \ldots&       yes&        no&        no&        no & \nodata \\
   044639.8+242526&                  \nodata&$<$       6.62             &$<$       6.10             &       5.44$\pm$       0.05&       5.27$\pm$       0.05&       4.41$\pm$       0.04&$>$       1.10             &$>$       0.12             &    \ldots&       yes&       yes&    \ldots&    \ldots &  f \\
   044644.4+262306&                  \nodata&$<$       6.62             &       6.17$\pm$       0.05&       5.98$\pm$       0.05&       5.82$\pm$       0.05&       4.91$\pm$       0.04&$>$       1.01             &$>$      -3.17             &    \ldots&       yes&       yes&        no&    \ldots & \nodata \\
   044650.3+243815&                  \nodata&      13.50$\pm$       0.06&      13.11$\pm$       0.22&      13.52$\pm$       0.09&      13.22$\pm$       0.11&      10.53$\pm$       0.25&$>$       0.88             &$>$       0.29             &    \ldots&yes--faint&        no&        no&       yes & \nodata \\
   044802.3+253359&                  \nodata&      10.05$\pm$       0.05&      10.06$\pm$       0.05&       9.92$\pm$       0.06&       9.90$\pm$       0.06&       9.33$\pm$       0.21&$>$       1.03             &$>$      -1.34             &    \ldots&        no&yes--faint&        no&        no & \nodata \\
   044832.3+234746&                  \nodata&      12.89$\pm$       0.06&      11.95$\pm$       0.05&      11.05$\pm$       0.06&       9.93$\pm$       0.06&       6.30$\pm$       0.05&$>$       0.92             &$>$      -1.88             &    \ldots&        no&yes--faint&yes--faint&       yes & \nodata \\
   044857.4+255853&   2MASX 04485745+2558527&      13.30$\pm$       0.06&      13.26$\pm$       0.06&      12.94$\pm$       0.08&      12.56$\pm$       0.07&       9.60$\pm$       0.25&$>$       1.00             &$>$      -1.03             &    \ldots&yes--faint&        no&        no&        no & \nodata \\
   044900.1+241346&                  \nodata&      14.28$\pm$       0.06&      13.82$\pm$       0.06&      13.14$\pm$       0.08&      10.41$\pm$       0.06&       6.21$\pm$       0.05&       1.78$\pm$       0.22&$>$      -0.85             &       yes&        no&yes--faint&        no&        no & \nodata \\
   044913.7+252549&                  \nodata&      13.49$\pm$       0.06&      12.81$\pm$       0.18&      13.37$\pm$       0.09&      11.91$\pm$       0.06&$>$       9.24             &$>$       0.83             &$>$      -1.04             &    \ldots&    \ldots&    \ldots&        no&       yes & \nodata \\
   044916.3+243827&        CCDM J04493+2438A&       8.92$\pm$       0.05&       8.93$\pm$       0.05&       8.87$\pm$       0.05&       8.86$\pm$       0.05&       8.35$\pm$       0.09&$>$       0.88             &$>$      -0.57             &    \ldots&        no&       yes&        no&        no & \nodata \\
   044941.5+254010&                  \nodata&      12.80$\pm$       0.06&      12.73$\pm$       0.06&      12.59$\pm$       0.07&      12.61$\pm$       0.09&       9.56$\pm$       0.26&$>$       0.76             &     \nodata               &    \ldots&       yes&        no&        no&        no & \nodata \\
\enddata
\tablenotetext{a}{Table will be presented both in the print and in the
electronic version.  To convert between magnitudes and flux densities,
we use $M=2.5 \log
(F_{\rm zeropt}/F)$ where the zero-point flux densities for the seven Spitzer
bands are 280.9, 179.7, 115.0, and 64.13 Jy for IRAC and 7.14, 0.775,
and 0.159 Jy for MIPS.  IRAC effective wavelengths are 3.6, 4.5, 5.8,
and 8.0 \mum; MIPS effective wavelengths are 24, 70, and 160 \mum.}
\tablenotetext{b}{MIPS-160 flux density for this object is subject
to confusion with a nearby source or sources.}
\tablenotetext{c}{MIPS-160 flux density for this object is
compromised by missing and/or saturated data.}
\tablenotetext{d}{MIPS-160 flux density for this object is hard
saturated.}
\tablenotetext{e}{Object previously identified in the literature as a
potential YSO.}
\tablenotetext{f}{Object previously identified in the literature as a
potential non-member.}
\tablenotetext{g}{Object identified as a Taurus member by other authors
using portions of this Spitzer Legacy data set. } 
\end{deluxetable}

\begin{deluxetable}{lllllllllllll}
\tablecaption{Derived properties of previously identified Taurus members\tablenotemark{a}\label{tab:knownysot3}}
\tabletypesize{\tiny} 
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{SST Tau name} & \colhead{common name}  &
\colhead{c2d} & \colhead{Gutermuth} & \colhead{our} 
&\colhead{spectral type} & \colhead{our H$\alpha$ }
&\colhead{\av}
&\colhead{log $L_*$}
&\colhead{$L_{\rm IR}/L_{\rm total}$} 
&\colhead{notes}\\
\colhead{ } & \colhead{}  &
\colhead{category} & \colhead{category} & \colhead{class} 
&\colhead{} & \colhead{EQW (\AA)}
&\colhead{(mags)} 
&\colhead{ (\lsun)} 
&\colhead{} 
&\colhead{}}
\startdata
   041314.1+281910&                   LkCa 1&            yso&           star&            III&             M4&        \nodata&            1.3&           -0.3&    $<$ 2.0e-05&        \nodata\\
   041327.2+281624&                   Anon 1&            yso&           star&            III&             M0&        \nodata&            3.2&            0.4&    $<$ 3.8e-05&        \nodata\\
   041353.2+281123&         IRAS04108+2803 A&            yso&       class II&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   041354.7+281132&         IRAS04108+2803 B&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   041357.3+291819&           IRAS04108+2910&            yso&       class II&             II&            K5e&         -201.4&            4.8&           -0.4&           0.37&            b c\\
   041411.8+281153&        J04141188+2811535&            yso&       class II&             II&          M6.25&        \nodata&            1.7&           -1.6&           0.25&        \nodata\\
   041412.2+280837&          IRAS04111+2800G&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   041412.9+281212&             V773 Tau ABC&        \nodata&        \nodata&             II&             K3&        \nodata&            2.8&            0.9&          0.047&        \nodata\\
   041413.5+281249&                   FM Tau&            yso&       class II&             II&             M0&          -99.1&            2.4&           -0.3&           0.18&              b\\
   041414.5+282758&                   FN Tau&            yso&       class II&             II&             M5&        \nodata&            1.6&           -0.2&           0.22&        \nodata\\
   041417.0+281057&                   CW Tau&        \nodata&        \nodata&             II&             K3&         -137.9&            6.9&            0.6&           0.22&              b\\
   041417.6+280609&                   CIDA-1&            yso&       class II&             II&           M5.5&        \nodata&            4.6&           -0.7&           0.32&        \nodata\\
   041426.2+280603&         IRAS04113+2758 A&        \nodata&        \nodata&              I&           M2.5&        \nodata&           17.1&            0.3&           0.50&        \nodata\\
   041430.5+280514&                    MHO-3&        \nodata&       embedded&           flat&             K7&        \nodata&           11.3&            0.3&           0.17&        \nodata\\
   041447.3+264626&                   FP Tau&            yso&       class II&             II&             M4&        \nodata&            0.8&           -0.4&          0.083&        \nodata\\
   041447.8+264811&                   CX Tau&            yso&       class II&             II&           M2.5&        \nodata&            1.4&           -0.3&           0.11&        \nodata\\
   041447.9+275234&                LkCa 3 AB&            yso&           star&            III&             M1&        \nodata&            0.7&            0.3&    $<$ 4.3e-05&        \nodata\\
   041449.2+281230&                FO Tau AB&            yso&       class II&             II&             M2&        \nodata&            3.7&            0.0&          0.094&        \nodata\\
   041505.1+280846&                   CIDA-2&            yso&           star&            III&           M4.5&        \nodata&            0.6&           -0.5&    $<$ 8.2e-05&        \nodata\\
   041514.7+280009&                   KPNO-1&        \nodata&           star&            III&           M8.5&        \nodata&            1.7&           -2.4&          0.013&        \nodata\\
   041524.0+291043&        J04152409+2910434&        \nodata&           star&            III&             M7&        \nodata&            1.3&           -1.9&    $<$  0.0046&        \nodata\\
   041612.1+275638&        J04161210+2756385&            yso&       class II&             II&          M4.75&        \nodata&            4.6&           -0.9&           0.15&        \nodata\\
   041618.8+275215&        J04161885+2752155&        \nodata&           star&            III&          M6.25&        \nodata&            1.1&           -1.5&    $<$  0.0020&        \nodata\\
   041628.1+280735&                   LkCa 4&            yso&           star&            III&             K7&        \nodata&            0.8&           -0.0&    $<$ 5.7e-05&        \nodata\\
   041639.1+285849&        J04163911+2858491&            yso&       class II&             II&           M5.5&        \nodata&            2.3&           -1.4&          0.082&        \nodata\\
   041733.7+282046&                   CY Tau&            yso&       class II&             II&             M1&        \nodata&            1.7&           -0.2&          0.076&        \nodata\\
   041738.9+283300&                   LkCa 5&        \nodata&        \nodata&            III&             M2&        \nodata&            0.2&           -0.5&    $<$ 5.7e-05&        \nodata\\
   041749.5+281331&                  KPNO-10&            yso&       class II&             II&             M5&        \nodata&            1.1&           -1.2&           0.12&        \nodata\\
   041749.6+282936&             V410 X-ray 1&            yso&       class II&             II&             M2&        \nodata&            5.5&           -0.3&           0.12&        \nodata\\
   041807.9+282603&             V410 X-ray 3&            yso&           star&            III&             M6&        \nodata&            0.8&           -1.1&    $<$ 0.00025&        \nodata\\
   041817.1+282841&             V410 Anon 13&            yso&       class II&             II&             M5&        \nodata&            5.9&           -1.1&          0.068&        \nodata\\
   041822.3+282437&             V410 Anon 24&            yso&           star&             II&             G1&        \nodata&           22.5&            0.1&    $<$ 5.8e-06&        \nodata\\
   041829.0+282619&             V410 Anon 25&            yso&           star&             II&             M1&        \nodata&           22.9&            0.0&    $<$ 1.2e-05&        \nodata\\
   041830.3+274320&                  KPNO-11&        \nodata&           star&            III&           M5.5&        \nodata&            0.0&           -1.3&    $<$  0.0018&        \nodata\\
   041831.1+282716&             V410 Tau ABC&            yso&           star&            III&             K3&        \nodata&            1.1&            0.4&    $<$ 6.5e-05&        \nodata\\
   041831.1+281629&                DD Tau AB&        \nodata&        \nodata&             II&             M1&        \nodata&            4.3&            0.1&           0.30&        \nodata\\
   041831.5+281658&                CZ Tau AB&            yso&       embedded&             II&           M1.5&        \nodata&            0.7&           -0.6&           0.53&        \nodata\\
   041832.0+283115&           IRAS04154+2823&            yso&       class II&              I&           M2.5&        \nodata&           19.0&           -0.6&           0.63&        \nodata\\
   041834.4+283030&             V410 X-ray 2&            yso&       class II&           flat&             M0&        \nodata&           21.0&            0.3&          0.024&        \nodata\\
   041840.2+282424&             V410 X-ray 4&            yso&           star&             II&             M4&        \nodata&           18.0&           -0.1&    $<$ 6.3e-06&        \nodata\\
   041840.6+281915&                 V892 Tau&        \nodata&        \nodata&           flat&             A6&          -12.7&           14.3&            2.0&          0.089&        \nodata\\
   041841.3+282725&                      LR1&            yso&       class II&           flat&           K4.5&        \nodata&           24.0&           -0.3&           0.12&        \nodata\\
   041842.5+281849&             V410 X-ray 7&            yso&       class II&             II&             M1&        \nodata&           10.3&           -0.1&         0.0092&        \nodata\\
   041845.0+282052&             V410 Anon 20&        \nodata&           star&           flat&             K3&        \nodata&           21.6&           -0.6&    $<$ 0.00022&        \nodata\\
   041847.0+282007&                 Hubble 4&            yso&           star&            III&             K7&        \nodata&            2.5&            0.4&    $<$ 6.0e-05&        \nodata\\
   041851.1+281433&                   KPNO-2&        \nodata&           star&            III&           M7.5&        \nodata&            0.3&           -2.1&         0.0096&        \nodata\\
   041851.4+282026&               CoKu Tau/1&            yso&       embedded&              I&             K7&        \nodata&            6.5&           -0.9&           0.72&        \nodata\\
   041858.1+281223&           IRAS04158+2805&            yso&       class II&           flat&             M6&        \nodata&            7.0&           -1.3&           0.76&        \nodata\\
   041901.1+281942&             V410 X-ray 6&            yso&           star&             II&           M4.5&        \nodata&            2.7&           -0.5&          0.082&        \nodata\\
   041901.2+280248&                  KPNO-12&        \nodata&       class II&             II&             M9&        \nodata&            1.4&           -2.9&           0.12&        \nodata\\
   041901.9+282233&        V410 Tau X-ray 5a&            yso&           star&            III&             M5&        \nodata&            5.1&           -0.8&    $<$ 0.00015&        \nodata\\
   041912.8+282933&                FQ Tau AB&            yso&       class II&             II&             M2&        \nodata&            1.1&           -0.6&          0.086&        \nodata\\
   041915.8+290626&                   BP Tau&            yso&       class II&             II&             K7&        \nodata&            2.1&            0.2&          0.094&        \nodata\\
   041926.2+282614&                 V819 Tau&            yso&           star&            III&             K7&        \nodata&            1.9&            0.0&         0.0018&        \nodata\\
   041935.4+282721&                   FR Tau&            yso&       class II&             II&            M5e&          -58.9&            0.0&           -0.9&           0.17&            c g\\
   041941.2+274948&                LkCa 7 AB&            yso&           star&            III&             K7&        \nodata&            1.0&            0.0&    $<$ 6.1e-05&        \nodata\\
   041942.5+271336&           IRAS04166+2706&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata\\
   041958.4+270957&           IRAS04169+2702&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   042025.5+270035&        J04202555+2700355&            yso&       class II&             II&          M5.25&        \nodata&            2.1&           -1.5&           0.14&        \nodata\\
   042039.1+271731&  2MASS J04203918+2717317&            yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              g\\
   042107.9+270220&                  CFHT-19&            yso&       class II&              I&          M5.25&        \nodata&           10.3&           -1.0&           0.83&        \nodata\\
   042110.3+270137&          IRAS04181+2654B&            yso&       class II&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   042111.4+270109&          IRAS04181+2654A&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   042134.5+270138&        J04213459+2701388&            yso&       class II&             II&           M5.5&        \nodata&            2.7&           -1.0&          0.029&        \nodata\\
   042146.3+265929&                  CFHT-10&            yso&       class II&             II&          M6.25&        \nodata&            4.0&           -1.7&          0.056&        \nodata\\
   042154.5+265231&        J04215450+2652315&        not yso&           star&             II&           M8.5&        \nodata&            3.3&           -2.4&          0.012&        \nodata\\
   042155.6+275506&                   DE Tau&            yso&       class II&             II&             M2&        \nodata&            2.2&            0.1&           0.13&        \nodata\\
   042157.4+282635&                   RY Tau&        \nodata&        \nodata&             II&             K1&          -16.8&            4.8&            1.3&           0.10&              b\\
   042158.8+281806&                 HD283572&           star&           star&            III&             G5&        \nodata&            0.4&            0.8&    $<$ 3.0e-05&        \nodata\\
   042200.6+265732&                 FS Tau B&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   042202.1+265730&               FS Tau Aab&            yso&       class II&           flat&            M0e&          -46.8&            6.9&            0.0&           0.36&            b c\\
   042203.1+282538&                  LkCa 21&           star&           star&            III&             M3&        \nodata&            1.3&           -0.2&    $<$ 2.9e-05&        \nodata\\
   042216.4+254911&                  CFHT-14&        \nodata&           star&            III&          M7.75&        \nodata&            0.4&           -1.8&    $<$  0.0030&        \nodata\\
   042216.7+265457&                  CFHT-21&            yso&       class II&             II&          M1.25&        \nodata&            7.7&           -0.3&           0.23&        \nodata\\
   042224.0+264625&  2MASS J04222404+2646258&            yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              g\\
   042307.7+280557&           IRAS04200+2759&            yso&       class II&           flat&             M2&        \nodata&            8.1&           -0.9&           0.53&              d\\
   042339.1+245614&                   FT Tau&            yso&       class II&             II&            M3e&         -254.3&            3.8&           -0.2&           0.13&            b c\\
   042426.4+264950&                   CFHT-9&            yso&       class II&             II&          M6.25&        \nodata&            0.5&           -1.7&           0.11&        \nodata\\
   042444.5+261014&           IRAS04216+2603&            yso&       class II&             II&             M1&        \nodata&            3.4&           -0.4&           0.29&        \nodata\\
   042445.0+270144&                  J1-4423&        \nodata&           star&            III&             M5&        \nodata&            0.1&           -1.1&    $<$ 0.00095&        \nodata\\
   042449.0+264310&                RXJ0424.8&            yso&           star&            III&             K1&        \nodata&            1.2&            0.4&    $<$ 6.1e-05&        \nodata\\
   042457.0+271156&                   IP Tau&            yso&       class II&             II&             M0&        \nodata&            1.9&           -0.2&           0.10&        \nodata\\
   042517.6+261750&               J1-4872 AB&            yso&           star&            III&             K7&        \nodata&            3.7&            0.2&    $<$ 2.6e-05&        \nodata\\
   042629.3+262413&                   KPNO-3&            yso&       class II&             II&             M6&        \nodata&            1.6&           -1.7&           0.13&        \nodata\\
   042630.5+244355&        J04263055+2443558&            yso&       class II&             II&          M8.75&        \nodata&            0.6&           -2.4&           0.16&        \nodata\\
   042653.5+260654&                FV Tau AB&        \nodata&        \nodata&             II&             K5&        \nodata&            8.7&            0.6&           0.13&        \nodata\\
   042654.4+260651&              FV Tau/c AB&            yso&       class II&             II&           M3.5&        \nodata&            5.9&           -0.2&          0.096&        \nodata\\
   042656.2+244335&           IRAS04239+2436&        \nodata&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   042657.3+260628&                  KPNO-13&            yso&       class II&             II&             M5&        \nodata&            4.3&           -0.6&          0.078&        \nodata\\
   042702.6+260530&                 DG Tau B&        \nodata&        \nodata&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata\\
   042702.8+254222&                DF Tau AB&        \nodata&        \nodata&             II&             M3&        \nodata&            2.4&            0.5&           0.11&        \nodata\\
   042704.6+260616&                 DG Tau A&        \nodata&        \nodata&             II&            K5e&          -90.7&            3.2&            0.5&           0.20&            b c\\
   042727.9+261205&                   KPNO-4&        not yso&           star&             II&           M9.5&        \nodata&            2.8&           -2.3&          0.037&        \nodata\\
   042745.3+235724&                  CFHT-15&        \nodata&           star&            III&          M8.25&        \nodata&            0.3&           -2.5&    $<$  0.0043&        \nodata\\
   042757.3+261918&        IRAS04248+2612 AB&            yso&       embedded&           flat&           M5.5&        \nodata&            5.8&           -0.6&           0.55&        \nodata\\
   042838.9+265135&            LDN 1521F-IRS&            yso&        contam.&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata\\
   042842.6+271403&     J04284263+2714039 AB&            yso&       class II&             II&          M5.25&        \nodata&            3.7&           -1.0&          0.050&        \nodata\\
   042900.6+275503&        J04290068+2755033&            yso&       class II&             II&          M8.25&        \nodata&            0.3&           -2.1&           0.11&        \nodata\\
   042904.9+264907&           IRAS04260+2642&            yso&       class II&              I&             K6&        \nodata&            9.1&           -1.3&           0.57&        \nodata\\
   042920.7+263340&                   J1-507&            yso&           star&            III&             M4&        \nodata&            0.9&           -0.4&    $<$ 4.3e-05&        \nodata\\
   042921.6+270125&           IRAS04263+2654&            yso&       class II&             II&           M6.0&        \nodata&            5.9&           -0.3&          0.094&        \nodata\\
   042923.7+243300&                GV Tau AB&        \nodata&        \nodata&              I&   mid-K +emiss&         -296.0&           11.9&            0.3&    $<$    0.92&            b c\\
   042929.7+261653&               FW Tau ABC&            yso&           star&            III&             M4&        \nodata&            0.3&           -0.6&         0.0019&        \nodata\\
   042930.0+243955&           IRAS04264+2433&            yso&       embedded&              I&             M1&        \nodata&            9.5&           -0.9&           0.75&        \nodata\\
   042941.5+263258&                DH Tau AB&            yso&           star&             II&             M1&        \nodata&            2.5&           -0.1&          0.086&        \nodata\\
   042942.4+263249&                DI Tau AB&        \nodata&           star&            III&             M0&        \nodata&            0.5&           -0.1&    $<$  0.0011&        \nodata\\
   042945.6+263046&                   KPNO-5&        \nodata&           star&            III&           M7.5&        \nodata&            0.6&           -1.6&    $<$  0.0025&        \nodata\\
   042951.5+260644&                   IQ Tau&            yso&       class II&             II&           M0.5&        \nodata&            2.9&            0.1&           0.19&        \nodata\\
   042959.5+243307&                  CFHT-20&            yso&       class II&             II&           M5.5&        \nodata&            4.6&           -0.7&           0.10&        \nodata\\
   043007.2+260820&                   KPNO-6&        not yso&       class II&             II&           M8.5&        \nodata&            1.2&           -2.4&           0.10&        \nodata\\
   043023.6+235912&                  CFHT-16&        \nodata&           star&            III&           M8.5&        \nodata&            0.5&           -2.5&    $<$  0.0038&        \nodata\\
   043029.6+242645&                FX Tau AB&            yso&       class II&             II&             M1&        \nodata&            2.9&            0.1&          0.081&        \nodata\\
   043044.2+260124&                DK Tau AB&        \nodata&        \nodata&             II&             K7&        \nodata&            2.9&            0.4&           0.13&        \nodata\\
   043050.2+230008&           IRAS04278+2253&        \nodata&        \nodata&             II&             F1&        \nodata&           13.6&            1.8&          0.075&        \nodata\\
   043051.3+244222&                ZZ Tau AB&            yso&       class II&             II&             M5&           -9.7&            1.6&           -0.2&          0.029&              c\\
   043051.7+244147&               ZZ Tau IRS&            yso&       class II&           flat&           M4.5&        \nodata&            6.9&           -0.9&           0.76&        \nodata\\
   043057.1+255639&                   KPNO-7&        not yso&       class II&             II&          M8.25&        \nodata&            0.3&           -2.3&           0.13&        \nodata\\
   043114.4+271017&                     JH56&            yso&           star&            III&           M0.5&        \nodata&            0.0&           -0.3&         0.0025&        \nodata\\
   043119.0+233504&        J04311907+2335047&        \nodata&           star&            III&          M7.75&        \nodata&            1.2&           -1.8&    $<$  0.0032&        \nodata\\
   043123.8+241052&              V927 Tau AB&            yso&           star&            III&           M5.5&        \nodata&            0.4&           -0.4&    $<$ 5.5e-05&        \nodata\\
   043126.6+270318&                  CFHT-13&            yso&           star&            III&          M7.25&        \nodata&            1.8&           -2.3&         0.0062&        \nodata\\
   043150.5+242418&                HK Tau AB&            yso&       class II&             II&           M0.5&        \nodata&            4.7&           -0.2&           0.22&        \nodata\\
   043158.4+254329&                   J1-665&            yso&           star&            III&             M5&        \nodata&            1.2&           -0.6&    $<$ 3.1e-05&        \nodata\\
   043203.2+252807&        J04320329+2528078&        \nodata&           star&            III&          M6.25&        \nodata&            0.0&           -1.2&    $<$  0.0025&        \nodata\\
   043215.4+242859&                 Haro6-13&        \nodata&        \nodata&           flat&             M0&        \nodata&           11.0&            0.2&           0.32&        \nodata\\
   043217.8+242214&                CFHT-7 AB&            yso&           star&            III&           M6.5&        \nodata&            0.9&           -1.1&    $<$ 0.00021&        \nodata\\
   043218.8+242227&              V928 Tau AB&            yso&           star&            III&           M0.5&        \nodata&            3.9&            0.1&    $<$ 2.9e-05&        \nodata\\
   043223.2+240301&        J04322329+2403013&        \nodata&           star&            III&          M7.75&        \nodata&            0.0&           -1.5&    $<$  0.0026&        \nodata\\
   043230.5+241957&                   FY Tau&            yso&       class II&             II&             K7&        \nodata&            5.9&            0.2&          0.061&        \nodata\\
   043231.7+242002&                   FZ Tau&        \nodata&        \nodata&             II&             M0&        \nodata&            7.2&            0.4&           0.17&        \nodata\\
   043232.0+225726&           IRAS04295+2251&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   043243.0+255231&               UZ Tau Aab&        \nodata&        \nodata&             II&             M1&          -80.3&            0.0&           -0.0&           0.41&              b\\
   043249.1+225302&                    JH112&            yso&       class II&             II&             K6&        \nodata&            5.5&            0.1&           0.11&        \nodata\\
   043250.2+242211&                   CFHT-5&            yso&           star&            III&           M7.5&        \nodata&            9.5&           -1.1&    $<$ 0.00015&        \nodata\\
   043301.9+242100&                    MHO-8&            yso&           star&            III&           M5.5&        \nodata&            0.9&           -0.8&    $<$ 0.00012&        \nodata\\
   043306.2+240933&                GH Tau AB&            yso&       class II&             II&             M2&        \nodata&            1.9&            0.1&          0.093&        \nodata\\
   043306.6+240954&              V807 Tau AB&        \nodata&        \nodata&             II&             K7&        \nodata&            1.3&            0.5&          0.050&        \nodata\\
   043307.8+261606&                  KPNO-14&            yso&           star&            III&             M6&        \nodata&            4.1&           -0.9&    $<$ 0.00012&        \nodata\\
   043309.4+224648&                  CFHT-12&            yso&       class II&             II&           M6.5&        \nodata&            3.2&           -1.5&          0.036&        \nodata\\
   043310.0+243343&                 V830 Tau&            yso&           star&            III&             K7&        \nodata&            0.7&           -0.1&    $<$ 4.5e-05&        \nodata\\
   043314.3+261423&           IRAS04301+2608&            yso&        contam.&           flat&             M0&        \nodata&            6.5&           -1.6&           0.62&              d\\
   043316.5+225320&           IRAS04302+2247&            yso&           star&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   043319.0+224634&           IRAS04303+2240&        \nodata&        \nodata&             II&           M0.5&        \nodata&           10.8&            0.2&           0.45&        \nodata\\
   043334.0+242117&                   GI Tau&            yso&       class II&             II&             K6&        \nodata&            2.7&            0.2&           0.19&        \nodata\\
   043334.5+242105&                   GK Tau&        \nodata&        \nodata&             II&             K7&        \nodata&            2.7&            0.3&           0.16&        \nodata\\
   043336.7+260949&                IS Tau AB&            yso&       class II&             II&             K7&        \nodata&            3.5&           -0.2&           0.15&        \nodata\\
   043339.0+252038&                   DL Tau&            yso&       class II&             II&             K7&        \nodata&            2.8&            0.0&           0.26&        \nodata\\
   043342.9+252647&        J04334291+2526470&        \nodata&           star&            III&          M8.75&        \nodata&            1.2&           -2.3&    $<$  0.0042&        \nodata\\
   043352.0+225030&                   CI Tau&            yso&       class II&             II&             K7&        \nodata&            3.6&            0.2&           0.14&        \nodata\\
   043352.5+225626&  2MASS J04335252+2256269&            yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              g\\
   043354.7+261327&                IT Tau AB&            yso&       class II&             II&             K2&        \nodata&           13.4&            0.9&         0.0082&        \nodata\\
   043410.9+225144&                    JH108&            yso&           star&            III&             M1&        \nodata&            1.7&           -0.5&    $<$ 6.8e-05&        \nodata\\
   043415.2+225030&                   CFHT-1&        \nodata&           star&             II&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata\\
   043439.2+250101&                 Wa Tau 1&           star&           star&            III&             K0&        \nodata&            0.3&            0.3&    $<$ 3.4e-05&        \nodata\\
   043455.4+242853&                   AA Tau&            yso&       class II&             II&             K7&        \nodata&            2.2&            0.1&           0.15&        \nodata\\
   043508.5+231139&                  CFHT-11&        not yso&           star&            III&          M6.75&        \nodata&            0.0&           -1.6&        0.00051&        \nodata\\
   043520.2+223214&                   HO Tau&            yso&       class II&             II&           M0.5&        \nodata&            2.6&           -0.7&           0.11&        \nodata\\
   043520.8+225424&                FF Tau AB&            yso&           star&            III&             K7&            0.0&            1.9&           -0.1&    $<$ 6.3e-05&        \nodata\\
   043527.3+241458&                   DN Tau&            yso&       class II&             II&             M0&        \nodata&            1.1&            0.0&          0.095&        \nodata\\
   043535.3+240819&         IRAS04325+2402 A&            yso&       class II&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   043540.9+241108&            CoKu Tau/3 AB&            yso&       class II&             II&             M1&        \nodata&            7.7&            0.1&           0.11&        \nodata\\
   043541.8+223411&                   KPNO-8&        \nodata&           star&            III&          M5.75&        \nodata&            0.0&           -1.7&    $<$  0.0020&        \nodata\\
   043545.2+273713&        J04354526+2737130&        \nodata&           star&            III&          M9.25&        \nodata&            1.0&           -2.5&    $<$  0.0021&        \nodata\\
   043547.3+225021&                   HQ Tau&        \nodata&        \nodata&             II&             K2&           -1.2&            3.8&            0.6&          0.098&          c d g\\
   043551.0+225240&                  KPNO-15&           star&           star&            III&           M1.5&        \nodata&            2.7&           -0.7&    $<$ 2.2e-05&        \nodata\\
   043551.4+224911&                   KPNO-9&        \nodata&           star&            III&           M8.5&        \nodata&            1.4&           -2.6&    $<$  0.0040&        \nodata\\
   043552.0+225503&  2MASS J04355209+2255039&        \nodata&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              g\\
   043552.7+225423&                HP Tau AB&        \nodata&        \nodata&             II&             K3&          -11.2&            4.8&            0.3&           0.24&              e\\
   043552.8+225058&  2MASS J04355286+2250585&            yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              g\\
   043553.4+225408&             HP Tau/G3 AB&        \nodata&           star&            III&             K7&        \nodata&            2.2&           -0.2&    $<$  0.0011&        \nodata\\
   043554.1+225413&                HP Tau/G2&        \nodata&           star&            III&             G0&        \nodata&            2.6&            0.8&    $<$ 0.00059&        \nodata\\
   043556.8+225436&             Haro 6-28 AB&            yso&       class II&             II&             M5&        \nodata&            4.1&           -0.6&           0.11&        \nodata\\
   043558.9+223835&  2MASS J04355892+2238353&        \nodata&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              g\\
   043610.3+215936&        J04361030+2159364&        not yso&       class II&             II&           M8.5&        \nodata&            0.8&           -2.4&          0.096&        \nodata\\
   043610.3+225956&                   CFHT-2&        \nodata&           star&             II&           M7.5&        \nodata&            3.0&           -1.8&    $<$  0.0024&        \nodata\\
   043619.0+254258&                  LkCa 14&            yso&           star&            III&             M0&        \nodata&            0.0&           -0.2&    $<$ 4.5e-05&        \nodata\\
   043638.9+225811&                   CFHT-3&        \nodata&           star&            III&          M7.75&        \nodata&            1.8&           -1.9&    $<$  0.0025&        \nodata\\
   043649.1+241258&                HD 283759&            yso&           star&             II&            F2 &            5.5&            0.4&            0.4&         0.0037&              c\\
   043800.8+255857&                    ITG 2&            yso&           star&            III&          M7.25&        \nodata&            2.3&           -0.9&    $<$ 8.9e-05&        \nodata\\
   043814.8+261139&        J04381486+2611399&            yso&       class II&              I&          M7.25&        \nodata&            3.5&           -2.3&           0.75&        \nodata\\
   043815.6+230227&           RXJ0438.2+2302&        \nodata&           star&            III&             M1&        \nodata&            0.3&           -0.7&    $<$ 0.00078&        \nodata\\
   043821.3+260913&                   GM Tau&            yso&       class II&             II&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   043828.5+261049&                   DO Tau&        \nodata&        \nodata&             II&             M0&        \nodata&            4.9&            0.3&           0.28&        \nodata\\
   043835.2+261038&                HV Tau AB&        \nodata&           star&            III&             M1&        \nodata&            2.5&            0.1&    $<$  0.0012&        \nodata\\
   043835.4+261041&                 HV Tau C&            yso&       class II&           flat&            M4e&          -10.0&            1.9&           -1.7&           0.71&              c\\
   043858.5+233635&         J0438586+2336352&        \nodata&        \nodata&             II&          M4.25&        \nodata&            0.0&           -1.3&          0.085&        \nodata\\
   043901.6+233602&         J0439016+2336030&        \nodata&        \nodata&             II&             M6&           -3.3&            0.9&           -1.0&          0.044&        \nodata\\
   043903.9+254426&                   CFHT-6&            yso&       class II&             II&          M7.25&        \nodata&            1.3&           -1.5&           0.12&        \nodata\\
   043906.3+233417&         J0439064+2334179&        \nodata&        \nodata&            III&           M7.5&        \nodata&            0.0&           -1.4&    $<$     0.0&        \nodata\\
   043913.8+255320&        IRAS04361+2547 AB&        \nodata&       class II&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   043917.7+222103&                  LkCa 15&            yso&       class II&             II&             K5&        \nodata&            1.9&            0.0&           0.10&        \nodata\\
   043920.9+254502&                 GN Tau B&            yso&       class II&             II&           M2.5&        \nodata&            5.7&            0.0&           0.20&        \nodata\\
   043935.1+254144&           IRAS04365+2535&        \nodata&        \nodata&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   043947.4+260140&                   CFHT-4&            yso&       class II&             II&             M7&        \nodata&            4.4&           -1.0&           0.14&        \nodata\\
   043953.9+260309&          IRAS 04368+2557&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata\\
   043955.7+254502&               IC2087 IRS&        \nodata&        \nodata&           flat&             K4&        \nodata&           18.0&            1.3&           0.41&        \nodata\\
   044001.7+255629&               CFHT-17 AB&            yso&           star&            III&          M5.75&        \nodata&            8.4&           -0.9&    $<$ 0.00023&        \nodata\\
   044008.0+260525&          IRAS 04370+2559&            yso&       class II&             II&            <M0&        \nodata&           13.1&           -0.0&           0.15&        \nodata\\
   044039.7+251906&     J04403979+2519061 AB&            yso&           star&            III&          M5.25&        \nodata&            3.6&           -0.9&         0.0042&        \nodata\\
   044049.5+255119&                    JH223&            yso&       class II&             II&             M2&        \nodata&            1.5&           -0.6&          0.080&        \nodata\\
   044104.2+255756&                Haro 6-32&           star&           star&            III&             M5&        \nodata&            0.6&           -0.9&    $<$ 2.9e-05&        \nodata\\
   044104.7+245106&                IW Tau AB&           star&           star&            III&             K7&        \nodata&            1.1&            0.0&    $<$ 4.0e-05&        \nodata\\
   044108.2+255607&                 ITG 33 A&            yso&       class II&           flat&             M3&        \nodata&            8.3&           -1.1&           0.33&        \nodata\\
   044110.7+255511&                   ITG 34&            yso&       class II&             II&           M5.5&        \nodata&            4.0&           -1.4&           0.10&        \nodata\\
   044112.6+254635&           IRAS04381+2540&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&              d\\
   044138.8+255626&           IRAS04385+2550&            yso&       class II&           flat&             M0&        \nodata&            9.3&           -0.2&           0.30&        \nodata\\
   044148.2+253430&        J04414825+2534304&            yso&       class II&             II&          M7.75&        \nodata&            2.4&           -1.8&           0.21&        \nodata\\
   044205.4+252256&            LkHa332/G2 AB&            yso&           star&            III&             K7&        \nodata&            4.3&            0.1&        0.00016&        \nodata\\
   044207.3+252303&            LkHa332/G1 AB&        \nodata&           star&            III&             M1&        \nodata&            4.6&            0.2&    $<$ 0.00065&        \nodata\\
   044207.7+252311&              V955 Tau Ab&            yso&       class II&             II&             K7&        \nodata&            5.0&            0.2&           0.14&        \nodata\\
   044221.0+252034&                   CIDA-7&            yso&       class II&             II&             M3&        \nodata&            1.6&           -0.9&           0.20&        \nodata\\
   044237.6+251537&                   DP Tau&            yso&       class II&             II&           M0.5&        \nodata&            5.6&           -0.3&           0.37&        \nodata\\
   044303.0+252018&                   GO Tau&            yso&       class II&             II&             M0&        \nodata&            2.3&           -0.5&          0.096&        \nodata\\
   044427.1+251216&           IRAS04414+2506&            yso&       class II&             II&          M7.25&        \nodata&            1.6&           -1.3&           0.44&        \nodata\\
   044642.6+245903&            RXJ04467+2459&            yso&           star&            III&             M4&        \nodata&            0.0&           -1.0&    $<$ 0.00015&        \nodata\\
\enddata
\tablenotetext{a}{Table will be presented both in the print and in the
electronic version. }
\tablenotetext{b}{Ca IR triplet in emission in our spectrum.}
\tablenotetext{c}{New spectral type, reported here.}
\tablenotetext{d}{Unreduced IR spectrum in-hand, to be discussed in a
later paper.}
\tablenotetext{e}{043552.7+225423=HP Tau AB
was observed twice in the same night (3 Dec 2008), and within 7 hrs
the H$\alpha$ equivalent width changed from 1.95 \AA\ in absorption to
11.24 \AA\ in emission. }
\end{deluxetable}

\begin{deluxetable}{llllllllllllll}
\tablecaption{Derived properties of new potential Taurus members\tablenotemark{a}\label{tab:newysot3}}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{SST Tau name} & \colhead{common name} & \colhead{our} &
\colhead{c2d} & \colhead{Gutermuth} & \colhead{our} 
&\colhead{spectral type} & \colhead{our H$\alpha$}
&\colhead{\av} 
&\colhead{log $L_*$} 
&\colhead{$L_{\rm IR}/L_{\rm total}$} 
&\colhead{adopted memb.\ } &\colhead{notes}\\
\colhead{ } & \colhead{ } & \colhead{rank} &
\colhead{category} & \colhead{category} & \colhead{class} 
&\colhead{} & \colhead{EQW (\AA) }
&\colhead{(mags)}
&\colhead{ (\lsun)} 
&\colhead{ } 
&\colhead{classification} &\colhead{}
}
\startdata
   041159.7+294236&                  \nodata&              C&        \nodata&        \nodata&            III&          G8-K1&            0.9&            2.8&           -0.8&         0.0020&     needs add'l followup&              c\\
   041332.3+291726&                  \nodata&              A&        not yso&           star&             II&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   041339.4+292114&                  \nodata&             B-&            yso&       embedded&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              k\\
   041427.3+255130&                  \nodata&             B+&        not yso&           star&            III&             G5&            2.5&            0.4&           -1.7&         0.0095&      possible new member&            c o\\
   041535.6+284741&                  \nodata&             A-&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   041539.1+281858&                  \nodata&             A+&            yso&       class II&             II&             M5&           -7.2&            2.8&           -0.5&          0.075&               new member&          c g m\\
   041542.7+290959&                  \nodata&             A+&            yso&           star&             II&       M0 w/ Av&           -1.9&            2.5&           -0.5&          0.099&               new member&            c g\\
   041557.9+274617&                  \nodata&             A+&            yso&       class II&             II&             M6&          -32.2&            1.1&           -1.1&           0.12&               new member&          c g m\\
   041604.8+261801&                  \nodata&             C-&            yso&       embedded&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   041605.8+281426&                  \nodata&              C&        not yso&        contam.&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   041624.5+290858&                HD 281820&              B&            yso&           star&            III&             A2&           11.5&            0.8&            0.3&        0.00017&     needs add'l followup&            c o\\
   041706.2+264413&                  \nodata&             B+&        not yso&           star&            III&             K3&            1.5&            0.9&           -1.0&         0.0020&     needs add'l followup&              c\\
   041801.1+283526&                  \nodata&             B+&        not yso&           star&            III&         K0-K2:&            1.1&            6.2&           -0.9&         0.0013&      possible new member&            c p\\
   041803.3+244009&                  \nodata&              B&            yso&           star&            III&             A9&            7.9&            0.3&           -0.3&         0.0022&     needs add'l followup&          c f o\\
   041810.5+284447&                  \nodata&              C&            yso&       class II&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   041810.7+251957&          [GBM90] L1506 1&             A+&            yso&       class II&             II&          K8-M0&           -4.3&            4.3&           -0.3&           0.11&               new member&      b c f g p\\
   041823.2+251928&   2MASX 04182321+2519281&             B+&            yso&       class II&           flat&              G&            1.9&            7.7&           -1.8&           0.34&     needs add'l followup&        c f m o\\
   041831.2+282617&                  \nodata&             B+&            yso&       class II&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   041858.0+235031&                  \nodata&              B&            yso&       embedded&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   041859.0+255740&                  \nodata&             B-&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   041936.2+265256&                  \nodata&              B&        not yso&           star&            III&             G3&            2.7&            0.8&           -1.3&         0.0032&     needs add'l followup&            c o\\
   041940.4+270100&                  \nodata&             B-&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&            h m\\
   041941.4+271607&               HH390 star&              A&            yso&       class II&              I&            <M0&        \nodata&            5.5&           -1.7&           0.87&      probable new member&            d m\\
   041946.5+271255&                  \nodata&              B&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&            d g\\
   042016.1+282132&                  \nodata&             A+&            yso&       class II&             II&            M6e&         -133.1&            0.2&           -2.1&           0.13&               new member&        c d g l\\
   042021.4+281349&                  \nodata&             A+&            yso&       class II&           flat&            M0e&         -489.1&            3.5&           -2.4&           0.44&               new member&      b c d g m\\
   042025.8+281923&                  \nodata&             A+&            yso&       class II&           flat&            M4e&         -102.2&           11.2&           -1.5&           0.71&               new member&      c d g l m\\
   042025.8+281641&                  \nodata&              B&            yso&           star&            III&            G2:&            3.1&            1.0&           -0.2&        0.00016&     needs add'l followup&              c\\
   042026.0+280408&                  \nodata&             A+&            yso&       class II&             II&             M2&           -5.3&            0.0&           -0.7&           0.26&               new member&      c d g l m\\
   042109.3+275036&                  \nodata&             A+&            yso&       class II&            III&          M3-4e&          -17.6&            0.0&           -1.0&          0.020&               new member&      c d g l m\\
   042110.9+255259&                 V412 Tau&              B&        \nodata&        \nodata&            III&             A1&            9.2&            8.3&            2.1&        7.1e-05&     needs add'l followup&            c m\\
   042135.6+253835&                  \nodata&              B&        not yso&           star&            III&          F6-G0&            3.1&            1.2&           -1.2&         0.0043&      possible new member&            c o\\
   042146.3+242505&                  \nodata&             B+&            yso&           star&            III&             M3&            0.0&            2.9&            0.1&    $<$ 0.00023&     needs add'l followup&            c l\\
   042151.3+265720&                  \nodata&              B&        \nodata&           star&             II&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   042200.9+235430&                  \nodata&             B+&            yso&           star&            III&             M3&            0.0&            3.7&            0.2&    $<$ 4.6e-05&     needs add'l followup&          c l m\\
   042212.9+254659&                  \nodata&             B-&            yso&       class II&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&            f m\\
   042215.6+265706&  2MASS J04221568+2657060&             A+&            yso&       class II&              I&          K8-M0&           -7.8&            4.5&           -1.5&           0.65&               new member& c d g h i j m \\
   042220.9+264248&                  \nodata&              A&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   042247.8+264553&           IRAS04196+2638&             A+&            yso&       class II&             II&             M1&        \nodata&            6.9&           -0.4&           0.24&               new member&          e g m\\
   042254.6+282354&                 NSV 1577&              A&            yso&           star&             II&             A0&           10.0&            1.5&            1.4&        0.00060&      probable new member&            c n\\
   042306.0+280119&        J04230607+2801194&             A+&            yso&       class II&             II&             M6&        \nodata&            0.0&           -1.5&           0.10&               new member&            g m\\
   042318.2+264115&        J04231822+2641156&             A+&            yso&       class II&             II&           M3.5&        \nodata&            8.7&           -0.6&          0.081&               new member&              g\\
   042325.9+250354&                  \nodata&             C-&            yso&           star&             II&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   042335.3+250302&                   FU Tau&             A+&            yso&       class II&             II&            M5e&          -88.4&            1.9&           -0.7&           0.18&               new member&      c g g l m\\
   042339.0+251855&                  \nodata&              C&        not yso&        contam.&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   042350.1+264006&                   FS 116&              C&        \nodata&           star&            III&     G6-K2 w/Av&            1.6&            8.2&           -0.6&    $<$  0.0011&     needs add'l followup&            c p\\
   042356.0+242705&                HD 283663&              B&            yso&           star&            III&             A1&            6.0&            1.6&            0.3&        0.00012&     needs add'l followup&            c o\\
   042358.6+244742&                  \nodata&             B-&        \nodata&           star&            III&             K2&            2.5&            0.0&           -1.0&         0.0052&     needs add'l followup&              c\\
   042420.9+263051&        J04242090+2630511&             A+&            yso&       class II&             II&           M6.5&        \nodata&            0.3&           -1.9&           0.12&               new member&            g m\\
   042423.2+265008&                  \nodata&              A&            yso&           star&            III&             M3&           -4.7&            1.3&           -0.7&         0.0019&      possible new member&          c l m\\
   042515.5+282927&                  \nodata&             A+&            yso&           star&            III&            M6e&          -23.5&            0.0&           -1.1&    $<$ 0.00019&               new member&          c l m\\
   042518.6+255535&                  \nodata&              B&        \nodata&        \nodata&            III&             M5&            0.0&            3.7&            0.5&    $<$ 0.00013&     needs add'l followup&          c f l\\
   042519.1+234716&                 HD 27923&             B-&            yso&           star&            III&             B9&            8.6&            0.1&            1.2&        4.0e-05&     needs add'l followup&          c n o\\
   042558.8+273701&                HD 283637&             B-&            yso&           star&            III&             B9&            7.0&            2.1&            0.6&        3.5e-05&     needs add'l followup&            c o\\
   042653.3+255858&                  \nodata&              C&        not yso&        contam.&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   042721.0+240829&                  \nodata&             C-&        \nodata&           star&            III&             G6&            2.8&            0.2&           -1.8&         0.0042&     needs add'l followup&          c k o\\
   042728.1+262323&                  \nodata&             C+&        not yso&           star&            III&       K1 w/ Av&            1.3&            0.0&           -1.6&         0.0070&     needs add'l followup&            c o\\
   042730.2+244123&   2MASX 04273023+2441232&             B-&            yso&           star&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   042810.4+243553&                  \nodata&              C&        not yso&       embedded&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   042857.4+243607&                  \nodata&              A&            yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   042902.9+243140&                  \nodata&             C-&            yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   042905.2+261535&   2MASX 04290517+2615358&             B-&        \nodata&           star&             II&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   042916.2+285627&                HD 283629&             B+&            yso&           star&            III&             G6&            2.5&            0.5&           -0.1&        0.00015&     needs add'l followup&              c\\
   042920.8+274207&          IRAS 04262+2735&              A&            yso&       class II&             II&             M6&            0.0&            4.0&            0.4&          0.040&      possible new member&      c d e f l p\\
   042932.0+243059&                  \nodata&              A&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&            d g\\
   042936.0+243555&        J04293606+2435556&             A+&            yso&       class II&             II&             M3&        \nodata&            6.6&           -0.1&          0.048&               new member&        g h i m\\
   042949.9+284253&                  \nodata&             C-&        not yso&       class II&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   043004.7+283306&                  \nodata&             B+&            yso&           star&            III&             K2&            1.6&            1.3&           -0.4&        0.00036&     needs add'l followup&              c\\
   043024.1+281916&                  \nodata&              B&            yso&           star&            III&             M5&            0.0&            5.1&            0.5&    $<$ 9.6e-05&     needs add'l followup&          c f l\\
   043034.2+252427&                  \nodata&             B+&        not yso&           star&             II&    G5-G6 w/ Av&            2.7&            2.3&           -1.9&         0.0085&     needs add'l followup&            c o\\
   043042.8+274329&                  \nodata&             B+&            yso&           star&            III&             M6&            0.0&            3.6&            0.1&    $<$ 0.00032&     needs add'l followup&          c f l\\
   043044.7+263308&                  \nodata&             B+&            yso&           star&            III&             K3&            1.1&            2.2&            0.5&        0.00089&     needs add'l followup&            c m\\
   043131.4+230025&                  \nodata&             B-&        \nodata&           star&            III&             K2&            1.5&            1.7&           -0.7&         0.0027&     needs add'l followup&              c\\
   043133.1+292856&                  \nodata&             B-&            yso&           star&            III&       B9 w/ Av&           10.7&            2.6&            0.5&        3.3e-05&     needs add'l followup&            c o\\
   043141.2+293922&                  \nodata&             C-&        \nodata&           star&            III&             K2&            1.2&            1.4&           -1.7&          0.011&     needs add'l followup&          c k o\\
   043145.0+285908&                  \nodata&              B&        not yso&           star&            III&             F0&            1.1&            1.3&           -0.6&         0.0010&     needs add'l followup&            c o\\
   043213.6+251746&          GSC 01833-00754&             C+&            yso&           star&            III&             A9&            6.4&            1.3&           -0.0&        8.2e-05&     needs add'l followup&            c o\\
   043214.6+223742&                  \nodata&              C&        not yso&       embedded&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   043224.1+225108&                  \nodata&             A+&            yso&       class II&             II&            M5e&          -14.4&            1.5&           -1.0&          0.064&               new member&        c d g l\\
   043225.1+264732&                  \nodata&             B-&        not yso&           star&            III&       K1 w/ Av&            1.3&            3.1&           -0.9&         0.0017&     needs add'l followup&              c\\
   043228.1+271122&                  \nodata&              B&            yso&           star&            III&             M6&            0.0&            7.0&            0.5&    $<$ 4.0e-05&     needs add'l followup&          c f l\\
   043244.2+230224&                  \nodata&       $\ldots$&        not yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&                     xgal&              d\\
   043249.3+225308&                  \nodata&             A+&        \nodata&       class II&             II&        early K&          -25.9&            7.1&           -0.0&          0.030&               new member&      b c g k p\\
   043256.4+222342&                HD 284481&             B-&            yso&           star&            III&             A8&            6.5&            1.0&            0.3&        6.4e-05&     needs add'l followup&            c o\\
   043304.2+292149&                HD 282276&              A&            yso&           star&             II&            B8V&            5.7&        \nodata&        \nodata&        \nodata&     needs add'l followup&            d n\\
   043312.6+291250&                HD 282277&              B&            yso&           star&            III&            A7V&            6.9&        \nodata&        \nodata&        \nodata&     needs add'l followup&        \nodata\\
   043316.6+262724&                  \nodata&             B+&            yso&       class II&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   043326.2+224529&  2MASS J04332621+2245293&              A&            yso&           star&             II&             M4&           -6.8&            5.9&           -0.6&          0.015&      probable new member&      c d g h l\\
   043339.0+222720&                  \nodata&             A+&            yso&       class II&             II&            M1e&          -23.7&            7.9&           -0.9&           0.12&               new member&        c d g l\\
   043341.8+223836&                  \nodata&             B-&        \nodata&           star&            III&       K2 w/ Av&            0.7&            4.9&           -0.9&    $<$  0.0021&     needs add'l followup&              c\\
   043344.6+261500&                  \nodata&             A+&            yso&       class II&             II&            M6e&          -82.2&            5.4&           -0.6&           0.13&               new member&    c d f g l m\\
   043349.5+291528&          IRAS 04306+2909&       $\ldots$&            yso&       embedded&              I&           xgal&           -1.9&            9.5&            0.2&          0.021&                     xgal&            c e\\
   043352.4+261254&        J04335245+2612548&             A+&            yso&       class II&             II&           M8.5&        \nodata&            4.9&           -2.4&           0.13&               new member&              g\\
   043359.2+293636&                  \nodata&             B+&            yso&           star&            III&        M3 w/Av&            0.0&            5.5&            0.4&    $<$ 8.0e-05&     needs add'l followup&            c l\\
   043419.5+265210&                  \nodata&              A&        not yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   043419.8+232649&                HD 284530&             B-&            yso&           star&            III&             B8&            7.7&            1.9&            1.2&        3.8e-05&     needs add'l followup&          c n o\\
   043435.4+264406&                  \nodata&             B-&        \nodata&        \nodata&            III&             M3&            1.4&            5.8&            0.6&         0.0010&     needs add'l followup&          c f l\\
   043452.5+240244&                  \nodata&             B+&        not yso&           star&            III&       K2 w/ Av&            1.6&            4.4&           -1.1&         0.0038&     needs add'l followup&              c\\
   043456.9+225835&  2MASS J04345693+2258358&             A+&            yso&           star&            III&             M0&           -4.5&            1.8&           -0.5&        0.00023&               new member&        c g h j\\
   043521.3+255510&                  \nodata&       $\ldots$&            yso&       embedded&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&                     xgal&              d\\
   043542.0+225222&  2MASS J04354203+2252226&             A+&            yso&           star&            III&            M5e&          -18.6&            2.1&           -0.8&    $<$ 0.00014&               new member&      c g h j l\\
   043557.6+225357&        J04355760+2253574&             A+&            yso&           star&             II&           M5:e&          -30.4&            3.4&           -2.3&           0.15&               new member&          c d l\\
   043559.4+223829&                  \nodata&             A+&            yso&       class II&           flat&          K7-M0&           -1.7&            2.0&           -2.0&           0.53&               new member&              c\\
   043621.4+271912&                  \nodata&             A-&            yso&           star&             II&            K2e&            0.8&            2.6&           -1.5&          0.012&      possible new member&          c o p\\
   043621.5+235116&        J04362151+2351165&             A+&            yso&       class II&             II&          M5.25&        \nodata&            0.1&           -1.8&          0.065&               new member&            d g\\
   043636.1+265910&                  \nodata&              B&        \nodata&           star&            III&             K2&            1.0&            1.1&           -1.4&         0.0078&     needs add'l followup&              c\\
   043642.0+265339&                  \nodata&              B&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   043720.8+250019&                  \nodata&             B+&            yso&           star&            III&             G0&            3.5&            0.8&           -0.3&        0.00035&     needs add'l followup&              c\\
   043724.8+270919&             SV* SVS 1085&              B&            yso&       class II&            III&           B8e &          -20.4&            2.3&            0.7&        0.00056&            background Be&            c d\\
   043756.7+254622&                    ITG 1&             A+&            yso&       class II&             II&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&               new member&          d e g\\
   043801.9+251926&                  \nodata&             A+&        not yso&           star&             II&             K8&           -1.9&            3.3&           -1.6&          0.015&               new member&            c d\\
   043803.6+221223&                  \nodata&             C-&        not yso&           star&            III&             G0&            3.2&            0.3&           -1.0&         0.0020&     needs add'l followup&            c o\\
   043816.5+261450&                  \nodata&             C-&            yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&              d\\
   043826.7+265501&                  \nodata&             B+&            yso&           star&            III&          G6-K2&            1.8&            1.0&           -0.4&        0.00019&     needs add'l followup&              c\\
   043905.2+233745&        J04390525+2337450&             A+&            yso&       class II&           flat&            K5e&          -28.2&            4.1&           -1.3&           0.39&               new member&          c d g\\
   043933.6+235921&        J04393364+2359212&             A+&            yso&       class II&             II&             M5&        \nodata&            1.3&           -1.0&           0.15&               new member&              g\\
   043939.9+252034&                   JH 225&             B-&            yso&           star&            III&       B9 w/ Av&           10.5&            4.1&            0.9&        5.0e-05&     needs add'l followup&          c f o\\
   043943.8+271956&                  \nodata&              C&        \nodata&           star&            III&          K0-K2&            1.2&            2.5&           -0.9&    $<$  0.0014&     needs add'l followup&              c\\
   043944.8+260152&                   ITG 15&             A+&            yso&       class II&             II&             M5&        \nodata&            4.4&           -0.3&          0.072&               new member&          e g m\\
   044000.6+235821&        J04400067+2358211&             A+&            yso&       class II&             II&             M6&        \nodata&            0.0&           -1.5&          0.096&               new member&              g\\
   044022.8+243307&                  \nodata&       $\ldots$&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&                     xgal&              d\\
   044023.0+255702&                  \nodata&             B-&            yso&           star&            III&             G0&            1.0&            7.4&           -0.5&        0.00022&     needs add'l followup&              m\\
   044048.4+233941&                  \nodata&             A-&        \nodata&        \nodata&             II&             K0&            0.8&            2.1&           -1.9&          0.012&      possible new member&            c o\\
   044124.6+254353&                   ITG 40&             A+&            yso&       class II&           flat&           M3.5&        \nodata&           22.2&           -0.8&          0.060&               new member&            e g\\
   044125.7+254349&                  \nodata&              B&        not yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&            f h\\
   044200.4+235813&                  \nodata&       $\ldots$&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&                     xgal&              d\\
   044241.1+244117&       CCDM J04427+2441AB&             B+&            yso&           star&            III&             A0&            9.8&        \nodata&        \nodata&        \nodata&     needs add'l followup&              m\\
   044253.9+253709&                  \nodata&              B&        not yso&           star&            III&             F5&            3.3&            2.2&           -1.5&         0.0043&     needs add'l followup&              o\\
   044315.8+235358&                  \nodata&             C-&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   044325.1+255706&                  \nodata&             B+&            yso&           star&            III&          K7-M0&            0.5&            0.2&           -0.5&        0.00020&     needs add'l followup&            c m\\
   044345.3+243908&           TYC 1834-591-1&              B&            yso&           star&            III&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&            d n\\
   044358.3+235103&                  \nodata&             C-&            yso&           star&            III&             M3&            1.4&            3.7&            0.8&    $<$ 9.5e-06&     needs add'l followup&            c l\\
   044518.2+242436&                 HD 30067&             B+&            yso&           star&            III&            A4V&           10.6&        \nodata&        \nodata&        \nodata&     needs add'l followup&            m n\\
   044539.8+251704&                  \nodata&              B&            yso&           star&            III&             M5&            0.0&            4.9&           -0.1&    $<$ 7.3e-05&     needs add'l followup&      c d f l m\\
   044550.7+254448&                  \nodata&       $\ldots$&            yso&       embedded&           flat&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&                     xgal&              d\\
   044555.7+261858&                  \nodata&              A&        not yso&           star&             II&             K4&            1.3&            2.4&           -1.0&          0.021&      possible new member&            c d\\
   044557.0+244042&                  \nodata&             B-&        \nodata&       class II&            III&             K2&            1.5&            1.8&           -1.9&          0.015&     needs add'l followup&          c f o\\
   044609.6+245237&                  \nodata&             A-&        not yso&           star&             II&        early G&            2.4&            5.4&           -1.4&         0.0043&      possible new member&          c d o\\
   044639.8+242526&                  \nodata&             C-&        \nodata&        \nodata&            III&             M5&            0.0&            4.5&            1.0&    $<$ 0.00018&     needs add'l followup&        c f l m\\
   044644.4+262306&                  \nodata&             B+&        \nodata&        \nodata&            III&             M4&            0.0&            3.7&            0.8&    $<$ 0.00018&     needs add'l followup&          c l m\\
   044650.3+243815&                  \nodata&             B-&        not yso&           star&            III&    K0-K1 w/ Av&            2.1&            1.8&           -2.0&         0.0079&     needs add'l followup&            c o\\
   044802.3+253359&                  \nodata&              B&            yso&           star&            III&    K0-K1 w/ Av&            0.0&            5.9&           -0.4&        8.0e-05&     needs add'l followup&            c m\\
   044832.3+234746&                  \nodata&              C&            yso&       embedded&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&         pending followup&        \nodata\\
   044857.4+255853&   2MASX 04485745+2558527&             B+&        not yso&       class II&             II&              K&            0.0&            5.0&           -1.9&          0.015&      possible new member&          c d o\\
   044900.1+241346&                  \nodata&       $\ldots$&            yso&        contam.&              I&        \nodata&        \nodata&        \nodata&        \nodata&        \nodata&                     xgal&              d\\
   044913.7+252549&                  \nodata&             C-&        \nodata&        contam.&            III&             F6&            2.6&            4.5&           -1.6&          0.011&     needs add'l followup&            c o\\
   044916.3+243827&        CCDM J04493+2438A&              C&            yso&           star&            III&       K2 w/ Av&            1.6&            0.5&           -0.2&        0.00018&     needs add'l followup&            c k\\
   044941.5+254010&                  \nodata&             B+&        not yso&           star&            III&             M3&            0.0&            1.5&           -2.0&          0.011&     needs add'l followup&          c d l\\
\enddata
\tablenotetext{a}{Table will be presented both in the print and in the
electronic version. }
\tablenotetext{b}{Ca IR triplet in emission in our spectrum.}
\tablenotetext{c}{New spectral type, reported here.}
\tablenotetext{d}{Unreduced IR spectrum in-hand, to be discussed in a
later paper.}
\tablenotetext{e}{Object previously identified in the literature as a
potential Taurus member.}
\tablenotetext{f}{Object previously identified in the literature as a
potential non-member.}
\tablenotetext{g}{Object identified as a Taurus member by other authors
using portions of this Spitzer Legacy data set. } 
\tablenotetext{h}{X-ray source in the XEST survey.}
\tablenotetext{i}{Ultraviolet souce in the XEST survey (optical
monitor data).}
\tablenotetext{j}{Object found via X-rays in Scelsi \etal\ (2007) and
confirmed as new member in Scelsi \etal\ (2008); object also
independently rediscovered via IR excesses here.}
\tablenotetext{k}{High spatial-resolution optical images suggest
IR flux density may be subject to confusion with a nearby object.}
\tablenotetext{l}{Gravity analysis (see text)
suggests intermediate gravity object and therefore likely member.}
\tablenotetext{m}{UV excess source in SDSS data.}
\tablenotetext{n}{Extended emission seen in image at 8 \mum\ or
longer, which may be affecting the long-wavelength photometry.}
\tablenotetext{o}{Object appears lower in the HR diagram than most
Taurus members; object may suffer from additional (unmodelled)
extinction such as may be found in edge-on disks, but may also be
background giant.} 
\tablenotetext{p}{Notes on specific objects: 041810.7+251957 = [GBM90]
L1506 1 was observed in Jan and Dec 2008, and the object went from
4.31 \AA\ in emission to 0.983 \AA\ in absorption at H$\alpha$.\\
043621.4+271912: many emission lines in the blue spectrum, but not in
the red.\\
042350.1+264006=FS 116: appears in Hawarden \etal\ (2001) as a UKIRT
$JHK$ standard.\\
042215.6+265706=2MASS J04221568+2657060: has detected nebulosity in
Sloan images, which may be contributing to the measured flux density at the
longest Spitzer bands.\\
043249.3+225308 : within 6 arcsec of a known object (043249.1+225302).\\
041801.1+283526 : may be double source in CFHT image.\\
042920.8+274207 : shares many characteristics of young stars,
but also those of some post-main-sequence objects.\\
}
\end{deluxetable}

\begin{deluxetable}{llllll}
\tablecaption{List of new confirmed, probable, possible, and pending Taurus members\label{tab:newmembers}}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablehead{
\colhead{SST Tau name} & \colhead{common name} & 
\colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{our rank} &
\colhead{distance\tablenotemark{a} (arcmin)}  }
\startdata
\cutinhead{new members}
   041539.1+281858&                  \nodata&   63.913178&   28.316282&  A+&        12.66\\
   041542.7+290959&                  \nodata&   63.928283&   29.166586&  A+&         4.14\\
   041557.9+274617&                  \nodata&   63.991642&   27.771547&  A+&         7.54\\
   041810.7+251957&          [GBM90] L1506 1&   64.544954&   25.332630&  A+&        62.64\\
   042016.1+282132&                  \nodata&   65.067129&   28.359041&  A+&        10.67\\
   042021.4+281349&                  \nodata&   65.089345&   28.230326&  A+&        16.91\\
   042025.8+281923&                  \nodata&   65.107642&   28.323265&  A+&        13.65\\
   042026.0+280408&                  \nodata&   65.108609&   28.069153&  A+&        17.42\\
   042109.3+275036&                  \nodata&   65.288930&   27.843567&  A+&        11.17\\
   042215.6+265706&  2MASS J04221568+2657060&   65.565341&   26.951694&  A+&         2.16\\
   042247.8+264553&           IRAS04196+2638&   65.699455&   26.764736&  A+&         5.35\\
   042306.0+280119&        J04230607+2801194&   65.775303&   28.022081&  A+&         4.65\\
   042318.2+264115&        J04231822+2641156&   65.825957&   26.687672&  A+&        13.16\\
   042335.3+250302&                   FU Tau&   65.897483&   25.050739&  A+&         6.86\\
   042420.9+263051&        J04242090+2630511&   66.087089&   26.514210&  A+&        13.83\\
   042515.5+282927&                  \nodata&   66.314616&   28.490980&  A+&        36.65\\
   042936.0+243555&        J04293606+2435556&   67.400276&   24.598793&  A+&         4.05\\
   043224.1+225108&                  \nodata&   68.100646&   22.852333&  A+&         6.06\\
   043249.3+225308&                  \nodata&   68.205751&   22.885616&  A+&         0.11\\
   043339.0+222720&                  \nodata&   68.412730&   22.455774&  A+&        19.77\\
   043344.6+261500&                  \nodata&   68.436051&   26.250147&  A+&         2.74\\
   043352.4+261254&        J04335245+2612548&   68.468574&   26.215237&  A+&         0.74\\
   043456.9+225835&  2MASS J04345693+2258358&   68.737218&   22.976627&  A+&         6.93\\
   043542.0+225222&  2MASS J04354203+2252226&   68.925159&   22.872963&  A+&         2.11\\
   043557.6+225357&        J04355760+2253574&   68.990035&   22.899303&  A+&         0.67\\
   043559.4+223829&                  \nodata&   68.997913&   22.641430&  A+&         0.17\\
   043621.5+235116&        J04362151+2351165&   69.089655&   23.854609&  A+&        20.04\\
   043756.7+254622&                    ITG 1&   69.486267&   25.773035&  A+&        12.61\\
   043801.9+251926&                  \nodata&   69.507964&   25.324060&  A+&        28.65\\
   043905.2+233745&        J04390525+2337450&   69.771877&   23.629189&  A+&         1.89\\
   043933.6+235921&        J04393364+2359212&   69.890187&   23.989231&  A+&        24.14\\
   043944.8+260152&                   ITG 15&   69.937014&   26.031330&  A+&         0.62\\
   044000.6+235821&        J04400067+2358211&   70.002817&   23.972546&  A+&        25.99\\
   044124.6+254353&                   ITG 40&   70.352685&   25.731396&  A+&         3.82\\
\cutinhead{probable new members}
   041941.4+271607&               HH390 star&   64.922838&   27.268616&   A&         2.52\\
   042254.6+282354&                 NSV 1577&   65.727597&   28.398354&   A&        11.46\\
   043326.2+224529&  2MASS J04332621+2245293&   68.359223&   22.758150&   A&         1.97\\
\cutinhead{possible new members}
   042423.2+265008&                  \nodata&   66.096734&   26.835686&   A&         0.78\\
   042920.8+274207&          IRAS 04262+2735&   67.336817&   27.702072&   A&        13.68\\
   044555.7+261858&                  \nodata&   71.482339&   26.316357&   A&        61.92\\
   043621.4+271912&                  \nodata&   69.089458&   27.320208&  A-&        19.72\\
   044048.4+233941&                  \nodata&   70.202020&   23.661591&  A-&        24.00\\
   044609.6+245237&                  \nodata&   71.540265&   24.877144&  A-&         9.85\\
   041427.3+255130&                  \nodata&   63.613782&   25.858398&  B+&        55.12\\
   041801.1+283526&                  \nodata&   64.504653&   28.590672&  B+&         5.44\\
   044857.4+255853&   2MASX 04485745+2558527&   72.239482&   25.981394&  B+&        67.12\\
   042135.6+253835&                  \nodata&   65.398398&   25.643232&   B&        14.03\\
\cutinhead{needs additional followup (beyond the spectra we have)}
   043304.2+292149&                HD 282276&   68.267613&   29.363867&   A&       101.91\\
   041706.2+264413&                  \nodata&   64.276248&   26.737167&  B+&        31.11\\
   041823.2+251928&   2MASX 04182321+2519281&   64.596722&   25.324471&  B+&        60.42\\
   042146.3+242505&                  \nodata&   65.442927&   24.418116&  B+&        40.35\\
   042200.9+235430&                  \nodata&   65.503948&   23.908342&  B+&        65.66\\
   042916.2+285627&                HD 283629&   67.317694&   28.940914&  B+&        61.49\\
   043004.7+283306&                  \nodata&   67.519643&   28.551838&  B+&        40.58\\
   043034.2+252427&                  \nodata&   67.642795&   25.407726&  B+&        20.43\\
   043042.8+274329&                  \nodata&   67.678529&   27.724981&  B+&        25.37\\
   043044.7+263308&                  \nodata&   67.686434&   26.552361&  B+&        13.42\\
   043359.2+293636&                  \nodata&   68.497083&   29.610262&  B+&       120.82\\
   043452.5+240244&                  \nodata&   68.718796&   24.045792&  B+&        11.26\\
   043720.8+250019&                  \nodata&   69.336752&   25.005396&  B+&        36.60\\
   043826.7+265501&                  \nodata&   69.611576&   26.917101&  B+&        43.44\\
   044241.1+244117&       CCDM J04427+2441AB&   70.671643&   24.688299&  B+&        24.00\\
   044325.1+255706&                  \nodata&   70.854940&   25.951765&  B+&        23.92\\
   044518.2+242436&                 HD 30067&   71.325984&   24.410131&  B+&        39.42\\
   044644.4+262306&                  \nodata&   71.685220&   26.385118&  B+&        73.58\\
   044941.5+254010&                  \nodata&   72.423263&   25.669575&  B+&        57.67\\
   041624.5+290858&                HD 281820&   64.102356&   29.149654&   B&        10.65\\
   041803.3+244009&                  \nodata&   64.514100&   24.669361&   B&        77.88\\
   041936.2+265256&                  \nodata&   64.900850&   26.882286&   B&        13.40\\
   042025.8+281641&                  \nodata&   65.107869&   28.278227&   B&        15.39\\
   042110.9+255259&                 V412 Tau&   65.295779&   25.883303&   B&        15.21\\
   042356.0+242705&                HD 283663&   65.983654&   24.451431&   B&        29.40\\
   042518.6+255535&                  \nodata&   66.327763&   25.926657&   B&        16.52\\
   043024.1+281916&                  \nodata&   67.600602&   28.321260&   B&        30.42\\
   043145.0+285908&                  \nodata&   67.937661&   28.985607&   B&        73.56\\
   043228.1+271122&                  \nodata&   68.117315&   27.189692&   B&        15.88\\
   043312.6+291250&                HD 282277&   68.302720&   29.214066&   B&        95.45\\
   043636.1+265910&                  \nodata&   69.150616&   26.986322&   B&        39.68\\
   044253.9+253709&                  \nodata&   70.724809&   25.619368&   B&        15.05\\
   044539.8+251704&                  \nodata&   71.416097&   25.284595&   B&        17.13\\
   044802.3+253359&                  \nodata&   72.009726&   25.566454&   B&        39.31\\
   042358.6+244742&                  \nodata&   65.994199&   24.795076&  B-&         9.60\\
   042519.1+234716&                 HD 27923&   66.329856&   23.788006&  B-&        34.93\\
   042558.8+273701&                HD 283637&   66.495259&   27.617020&  B-&        28.58\\
   043131.4+230025&                  \nodata&   67.880924&   23.007208&  B-&         9.47\\
   043133.1+292856&                  \nodata&   67.888044&   29.482388&  B-&        99.66\\
   043225.1+264732&                  \nodata&   68.104744&   26.792301&  B-&        20.46\\
   043256.4+222342&                HD 284481&   68.235238&   22.395138&  B-&        23.30\\
   043341.8+223836&                  \nodata&   68.424276&   22.643473&  B-&         9.54\\
   043419.8+232649&                HD 284530&   68.582806&   23.447161&  B-&        18.83\\
   043435.4+264406&                  \nodata&   68.647885&   26.735069&  B-&        31.98\\
   043939.9+252034&                   JH 225&   69.916487&   25.342842&  B-&        13.60\\
   044023.0+255702&                  \nodata&   70.095875&   25.950682&  B-&         4.81\\
   044557.0+244042&                  \nodata&   71.487694&   24.678431&  B-&        21.06\\
   044650.3+243815&                  \nodata&   71.709980&   24.637739&  B-&        20.87\\
   042728.1+262323&                  \nodata&   66.867199&   26.389803&  C+&         7.71\\
   043213.6+251746&          GSC 01833-00754&   68.056868&   25.296129&  C+&        10.62\\
   041159.7+294236&                  \nodata&   62.998870&   29.710224&   C&        35.29\\
   042350.1+264006&                   FS 116&   65.958819&   26.668579&   C&        12.67\\
   043943.8+271956&                  \nodata&   69.932822&   27.332352&   C&        55.67\\
   044916.3+243827&        CCDM J04493+2438A&   72.318089&   24.640902&   C&        40.52\\
   042721.0+240829&                  \nodata&   66.837538&   24.141438&  C-&        12.40\\
   043141.2+293922&                  \nodata&   67.921919&   29.656178&  C-&       110.09\\
   043803.6+221223&                  \nodata&   69.515227&   22.206503&  C-&        19.22\\
   044358.3+235103&                  \nodata&   70.992959&   23.850939&  C-&        68.89\\
   044639.8+242526&                  \nodata&   71.666086&   24.423908&  C-&        33.63\\
   044913.7+252549&                  \nodata&   72.307325&   25.430412&  C-&        43.42\\
\cutinhead{pending (spectroscopic) followup}
   041332.3+291726&                  \nodata&   63.384823&   29.290760&   A&         5.52\\
   042220.9+264248&                  \nodata&   65.587113&   26.713463&   A&         3.69\\
   042857.4+243607&                  \nodata&   67.239295&   24.602066&   A&         6.74\\
   042932.0+243059&                  \nodata&   67.383731&   24.516598&   A&         2.77\\
   043419.5+265210&                  \nodata&   68.581613&   26.869499&   A&        39.11\\
   041535.6+284741&                  \nodata&   63.898611&   28.794920&  A-&        17.79\\
   041831.2+282617&                  \nodata&   64.630173&   28.438248&  B+&         0.47\\
   043316.6+262724&                  \nodata&   68.319252&   26.456673&  B+&        11.46\\
   041858.0+235031&                  \nodata&   64.741993&   23.841991&   B&        91.73\\
   041946.5+271255&                  \nodata&   64.944061&   27.215336&   B&         1.13\\
   042151.3+265720&                  \nodata&   65.463854&   26.955629&   B&         2.10\\
   043642.0+265339&                  \nodata&   69.175240&   26.894352&   B&        45.35\\
   044125.7+254349&                  \nodata&   70.357346&   25.730341&   B&         4.04\\
   044345.3+243908&           TYC 1834-591-1&   70.938928&   24.652491&   B&        34.45\\
   041339.4+292114&                  \nodata&   63.414342&   29.353973&  B-&         4.88\\
   041401.7+280857&                  \nodata&   63.507256&   28.149384&  B-&         2.35\\
   041859.0+255740&                  \nodata&   64.745898&   25.961126&  B-&        45.20\\
   041940.4+270100&                  \nodata&   64.918731&   27.016882&  B-&         9.79\\
   042212.9+254659&                  \nodata&   65.553995&   25.783281&  B-&         2.34\\
   042730.2+244123&   2MASX 04273023+2441232&   66.876130&   24.689869&  B-&         8.02\\
   042905.2+261535&   2MASX 04290517+2615358&   67.271721&   26.259964&  B-&         5.64\\
   043523.7+240450&                  \nodata&   68.848785&   24.080612&  B-&         4.39\\
   041331.6+280613&                  \nodata&   63.381946&   28.103617&   C&         7.03\\
   041605.8+281426&                  \nodata&   64.024513&   28.240591&   C&         8.41\\
   041810.5+284447&                  \nodata&   64.544147&   28.746483&   C&        13.68\\
   042339.0+251855&                  \nodata&   65.912544&   25.315405&   C&        22.69\\
   042653.3+255858&                  \nodata&   66.722092&   25.982811&   C&         6.87\\
   042810.4+243553&                  \nodata&   67.043381&   24.598303&   C&        16.92\\
   043214.6+223742&                  \nodata&   68.060855&   22.628393&   C&        15.59\\
   044832.3+234746&                  \nodata&   72.134884&   23.796349&   C&        75.53\\
   041604.8+261801&                  \nodata&   64.020153&   26.300299&  C-&        33.29\\
   042325.9+250354&                  \nodata&   65.858228&   25.065123&  C-&         8.24\\
   042902.9+243140&                  \nodata&   67.262433&   24.527840&  C-&         4.90\\
   042949.9+284253&                  \nodata&   67.458318&   28.714808&  C-&        49.05\\
   043816.5+261450&                  \nodata&   69.569150&   26.247238&  C-&         3.19\\
   044315.8+235358&                  \nodata&   70.816129&   23.899599&  C-&        60.39\\
\enddata
\tablenotetext{a}{Angular distance to nearest previously-identified Taurus
member.}
\end{deluxetable}
